A Mixed-Methods Study of Personal Software Creation

People have long wanted software shaped around their own data, routines, and preferences. We refer to such software as \emph{personal software}. For decades, programming expertise limited who could build it: people without that expertise could build software only within constrained end-user programming tools, such as spreadsheets. AI coding agents seem to remove this bottleneck by letting people build full applications from natural-language descriptions, and many people now build and share personal software publicly. Yet personal software has rarely been studied at scale: we know little about what people build and why, how they build it, and what opportunities and challenges they encounter. We investigate these questions with a mixed-methods study. A grey-literature review examines 6,168 web and Reddit posts, and an observation study follows eight people as they build software for their own needs with AI coding agents and use it for up to a week. We find that creators value personal software for how closely it fits a particular person or community. The software takes shape as creators react to what the agent builds: most functionality emerged during building, and creators' effort shifted from writing code to checking it.

==> graph_gen/timeline_activity.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{tikz}
\usepackage[T1]{fontenc}
\usepackage[tt=false,type1=true]{libertine}
\begin{document}%
\definecolor{phIdea}{HTML}{CFCEC6}%
\definecolor{phEval}{HTML}{B3ACDC}%
\definecolor{phRefine}{HTML}{ECE9F8}%
\definecolor{phClose}{HTML}{97958D}%
\definecolor{phUnsplit}{HTML}{E3DCCD}%
\definecolor{aTest}{HTML}{2A78D6}%
\definecolor{aWait}{HTML}{EDA100}%
\definecolor{aPrompt}{HTML}{008300}%
\definecolor{aConf}{HTML}{0D366B}%
\definecolor{aEdit}{HTML}{0B0B0B}%
\definecolor{aAway}{HTML}{FFFFFF}%
\definecolor{ink2}{HTML}{52514E}%
\definecolor{ink3}{HTML}{6F6E68}%
\definecolor{rule}{HTML}{898781}%
\definecolor{grid}{HTML}{E1E0D9}%
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize]
\draw[grid,line width=0.3pt] (0.000,0.360) -- (0.000,-4.580);
\draw[grid,line width=0.3pt] (0.780,0.360) -- (0.780,-4.580);
\draw[grid,line width=0.3pt] (1.559,0.360) -- (1.559,-4.580);
\draw[grid,line width=0.3pt] (2.339,0.360) -- (2.339,-4.580);
\draw[grid,line width=0.3pt] (3.119,0.360) -- (3.119,-4.580);
\draw[grid,line width=0.3pt] (3.898,0.360) -- (3.898,-4.580);
\draw[grid,line width=0.3pt] (4.678,0.360) -- (4.678,-4.580);
\draw[grid,line width=0.3pt] (5.458,0.360) -- (5.458,-4.580);
\draw[grid,line width=0.3pt] (6.237,0.360) -- (6.237,-4.580);
\draw[grid,line width=0.3pt] (7.017,0.360) -- (7.017,-4.580);
\draw[grid,line width=0.3pt] (7.797,0.360) -- (7.797,-4.580);
\draw[grid,line width=0.3pt] (8.576,0.360) -- (8.576,-4.580);
\draw[grid,line width=0.3pt] (9.356,0.360) -- (9.356,-4.580);
\fill[phIdea] (0.0000,-0.240) rectangle (0.3656,0.240);
\fill[phEval] (1.4077,-0.240) rectangle (1.7230,0.240);
\fill[phRefine] (1.7230,-0.240) rectangle (1.9037,0.240);
\fill[phClose] (1.9037,-0.240) rectangle (2.2030,0.240);
\fill[aPrompt] (0.36557,-0.240) rectangle (0.41755,0.240);
\fill[aConf] (0.41755,-0.240) rectangle (0.42794,0.240);
\fill[aPrompt] (0.42794,-0.240) rectangle (0.51630,0.240);
\fill[aWait] (0.51630,-0.240) rectangle (0.58387,0.240);
\fill[aTest] (0.58387,-0.240) rectangle (0.58647,0.240);
\fill[aWait] (0.58647,-0.240) rectangle (0.62112,0.240);
\fill[aTest] (0.62112,-0.240) rectangle (0.62199,0.240);
\fill[aWait] (0.62199,-0.240) rectangle (0.62546,0.240);
\fill[aTest] (0.62546,-0.240) rectangle (0.64191,0.240);
\fill[aWait] (0.64191,-0.240) rectangle (0.66271,0.240);
\fill[aTest] (0.66271,-0.240) rectangle (0.68263,0.240);
\fill[aPrompt] (0.68263,-0.240) rectangle (0.69043,0.240);
\fill[aTest] (0.69043,-0.240) rectangle (0.69562,0.240);
\fill[aPrompt] (0.69562,-0.240) rectangle (0.69909,0.240);
\fill[aWait] (0.69909,-0.240) rectangle (0.70342,0.240);
\fill[aTest] (0.70342,-0.240) rectangle (0.71641,0.240);
\fill[aWait] (0.71641,-0.240) rectangle (0.71901,0.240);
\fill[aTest] (0.71901,-0.240) rectangle (0.72161,0.240);
\fill[aWait] (0.72161,-0.240) rectangle (0.72248,0.240);
\fill[aPrompt] (0.72248,-0.240) rectangle (0.72594,0.240);
\fill[aWait] (0.72594,-0.240) rectangle (0.72941,0.240);
\fill[aTest] (0.72941,-0.240) rectangle (0.74154,0.240);
\fill[aPrompt] (0.74154,-0.240) rectangle (0.74414,0.240);
\fill[aWait] (0.74414,-0.240) rectangle (0.74673,0.240);
\fill[aTest] (0.74673,-0.240) rectangle (0.74760,0.240);
\fill[aAway] (0.74760,-0.240) rectangle (0.75020,0.240);
\fill[aWait] (0.75020,-0.240) rectangle (0.75193,0.240);
\fill[aTest] (0.75193,-0.240) rectangle (0.75540,0.240);
\fill[aWait] (0.75540,-0.240) rectangle (0.75973,0.240);
\fill[aTest] (0.75973,-0.240) rectangle (0.76146,0.240);
\fill[aWait] (0.76146,-0.240) rectangle (0.76839,0.240);
\fill[aTest] (0.76839,-0.240) rectangle (0.77619,0.240);
\fill[aPrompt] (0.77619,-0.240) rectangle (0.78745,0.240);
\fill[aTest] (0.78745,-0.240) rectangle (0.79265,0.240);
\fill[aPrompt] (0.79265,-0.240) rectangle (0.80824,0.240);
\fill[aWait] (0.80824,-0.240) rectangle (0.81084,0.240);
\fill[aTest] (0.81084,-0.240) rectangle (0.81950,0.240);
\fill[aConf] (0.81950,-0.240) rectangle (0.82210,0.240);
\fill[aTest] (0.82210,-0.240) rectangle (0.82643,0.240);
\fill[aPrompt] (0.82643,-0.240) rectangle (0.82903,0.240);
\fill[aWait] (0.82903,-0.240) rectangle (0.83250,0.240);
\fill[aTest] (0.83250,-0.240) rectangle (0.83336,0.240);
\fill[aWait] (0.83336,-0.240) rectangle (0.85415,0.240);
\fill[aTest] (0.85415,-0.240) rectangle (0.85935,0.240);
\fill[aWait] (0.85935,-0.240) rectangle (0.86022,0.240);
\fill[aTest] (0.86022,-0.240) rectangle (0.86108,0.240);
\fill[aWait] (0.86108,-0.240) rectangle (0.86195,0.240);
\fill[aTest] (0.86195,-0.240) rectangle (0.86628,0.240);
\fill[aWait] (0.86628,-0.240) rectangle (0.86715,0.240);
\fill[aTest] (0.86715,-0.240) rectangle (0.86888,0.240);
\fill[aWait] (0.86888,-0.240) rectangle (0.87408,0.240);
\fill[aTest] (0.87408,-0.240) rectangle (0.88101,0.240);
\fill[aWait] (0.88101,-0.240) rectangle (0.88447,0.240);
\fill[aTest] (0.88447,-0.240) rectangle (0.88534,0.240);
\fill[aWait] (0.88534,-0.240) rectangle (0.90180,0.240);
\fill[aTest] (0.90180,-0.240) rectangle (0.90526,0.240);
\fill[aWait] (0.90526,-0.240) rectangle (0.90786,0.240);
\fill[aTest] (0.90786,-0.240) rectangle (0.91133,0.240);
\fill[aWait] (0.91133,-0.240) rectangle (0.91219,0.240);
\fill[aPrompt] (0.91219,-0.240) rectangle (0.91306,0.240);
\fill[aConf] (0.91306,-0.240) rectangle (0.92432,0.240);
\fill[aWait] (0.92432,-0.240) rectangle (0.93212,0.240);
\fill[aConf] (0.93212,-0.240) rectangle (0.93299,0.240);
\fill[aWait] (0.93299,-0.240) rectangle (0.93385,0.240);
\fill[aConf] (0.93385,-0.240) rectangle (0.94078,0.240);
\fill[aTest] (0.94078,-0.240) rectangle (0.94338,0.240);
\fill[aConf] (0.94338,-0.240) rectangle (0.95031,0.240);
\fill[aAway] (0.95031,-0.240) rectangle (0.95464,0.240);
\fill[aTest] (0.95464,-0.240) rectangle (0.99103,0.240);
\fill[aConf] (0.99103,-0.240) rectangle (1.01528,0.240);
\fill[aWait] (1.01528,-0.240) rectangle (1.01788,0.240);
\fill[aTest] (1.01788,-0.240) rectangle (1.04733,0.240);
\fill[aPrompt] (1.04733,-0.240) rectangle (1.04820,0.240);
\fill[aTest] (1.04820,-0.240) rectangle (1.04993,0.240);
\fill[aPrompt] (1.04993,-0.240) rectangle (1.06293,0.240);
\fill[aWait] (1.06293,-0.240) rectangle (1.06639,0.240);
\fill[aTest] (1.06639,-0.240) rectangle (1.06726,0.240);
\fill[aWait] (1.06726,-0.240) rectangle (1.07765,0.240);
\fill[aTest] (1.07765,-0.240) rectangle (1.09671,0.240);
\fill[aConf] (1.09671,-0.240) rectangle (1.10624,0.240);
\fill[aAway] (1.10624,-0.240) rectangle (1.11057,0.240);
\fill[aTest] (1.11057,-0.240) rectangle (1.11144,0.240);
\fill[aAway] (1.11144,-0.240) rectangle (1.11317,0.240);
\fill[aTest] (1.11317,-0.240) rectangle (1.11404,0.240);
\fill[aAway] (1.11404,-0.240) rectangle (1.11837,0.240);
\fill[aTest] (1.11837,-0.240) rectangle (1.11924,0.240);
\fill[aAway] (1.11924,-0.240) rectangle (1.13223,0.240);
\fill[aConf] (1.13223,-0.240) rectangle (1.13310,0.240);
\fill[aAway] (1.13310,-0.240) rectangle (1.14609,0.240);
\fill[aTest] (1.14609,-0.240) rectangle (1.14869,0.240);
\fill[aConf] (1.14869,-0.240) rectangle (1.15562,0.240);
\fill[aTest] (1.15562,-0.240) rectangle (1.16082,0.240);
\fill[aWait] (1.16082,-0.240) rectangle (1.16168,0.240);
\fill[aTest] (1.16168,-0.240) rectangle (1.16342,0.240);
\fill[aAway] (1.16342,-0.240) rectangle (1.16515,0.240);
\fill[aPrompt] (1.16515,-0.240) rectangle (1.16775,0.240);
\fill[aConf] (1.16775,-0.240) rectangle (1.17035,0.240);
\fill[aPrompt] (1.17035,-0.240) rectangle (1.17121,0.240);
\fill[aAway] (1.17121,-0.240) rectangle (1.17468,0.240);
\fill[aTest] (1.17468,-0.240) rectangle (1.17728,0.240);
\fill[aPrompt] (1.17728,-0.240) rectangle (1.17901,0.240);
\fill[aWait] (1.17901,-0.240) rectangle (1.17988,0.240);
\fill[aPrompt] (1.17988,-0.240) rectangle (1.18074,0.240);
\fill[aTest] (1.18074,-0.240) rectangle (1.18161,0.240);
\fill[aWait] (1.18161,-0.240) rectangle (1.18421,0.240);
\fill[aTest] (1.18421,-0.240) rectangle (1.18854,0.240);
\fill[aPrompt] (1.18854,-0.240) rectangle (1.19027,0.240);
\fill[aWait] (1.19027,-0.240) rectangle (1.23359,0.240);
\fill[aTest] (1.23359,-0.240) rectangle (1.24052,0.240);
\fill[aPrompt] (1.24052,-0.240) rectangle (1.24485,0.240);
\fill[aTest] (1.24485,-0.240) rectangle (1.24918,0.240);
\fill[aPrompt] (1.24918,-0.240) rectangle (1.25957,0.240);
\fill[aWait] (1.25957,-0.240) rectangle (1.28903,0.240);
\fill[aTest] (1.28903,-0.240) rectangle (1.29942,0.240);
\fill[aWait] (1.29942,-0.240) rectangle (1.32628,0.240);
\fill[aTest] (1.32628,-0.240) rectangle (1.40771,0.240);
\draw[rule,line width=0.3pt] (0,-0.240) rectangle (2.2030,0.240);
\draw[ink2,line width=0.4pt] (0.3656,-0.240) -- (0.3656,0.240);
\draw[ink2,line width=0.4pt] (1.4077,-0.240) -- (1.4077,0.240);
\node[anchor=base west,inner sep=0pt,font=\footnotesize] at (-3.050,-0.085) {P1};
\node[anchor=base west,inner sep=0pt,text=ink2] at (-2.500,-0.085) {Emotion Tracker};
\node[anchor=base west,inner sep=0pt,text=ink3] at (2.3230,-0.085) {85\,min};
\fill[phIdea] (0.0000,-0.840) rectangle (0.4899,-0.360);
\fill[phEval] (3.4868,-0.840) rectangle (4.0421,-0.360);
\fill[phRefine] (4.0421,-0.840) rectangle (4.9270,-0.360);
\fill[phClose] (4.9270,-0.840) rectangle (5.6256,-0.360);
\fill[aAway] (0.48988,-0.840) rectangle (0.51500,-0.360);
\fill[aPrompt] (0.51500,-0.840) rectangle (0.51847,-0.360);
\fill[aWait] (0.51847,-0.840) rectangle (0.73591,-0.360);
\fill[aTest] (0.73591,-0.840) rectangle (0.73677,-0.360);
\fill[aWait] (0.73677,-0.840) rectangle (0.78528,-0.360);
\fill[aTest] (0.78528,-0.840) rectangle (0.96980,-0.360);
\fill[aPrompt] (0.96980,-0.840) rectangle (0.98020,-0.360);
\fill[aAway] (0.98020,-0.840) rectangle (0.98366,-0.360);
\fill[aTest] (0.98366,-0.840) rectangle (1.01052,-0.360);
\fill[aPrompt] (1.01052,-0.840) rectangle (1.01225,-0.360);
\fill[aWait] (1.01225,-0.840) rectangle (1.01312,-0.360);
\fill[aTest] (1.01312,-0.840) rectangle (1.05643,-0.360);
\fill[aPrompt] (1.05643,-0.840) rectangle (1.08502,-0.360);
\fill[aWait] (1.08502,-0.840) rectangle (1.10061,-0.360);
\fill[aTest] (1.10061,-0.840) rectangle (1.19677,-0.360);
\fill[aPrompt] (1.19677,-0.840) rectangle (1.20803,-0.360);
\fill[aWait] (1.20803,-0.840) rectangle (1.21063,-0.360);
\fill[aTest] (1.21063,-0.840) rectangle (1.21756,-0.360);
\fill[aWait] (1.21756,-0.840) rectangle (1.22795,-0.360);
\fill[aTest] (1.22795,-0.840) rectangle (1.24615,-0.360);
\fill[aPrompt] (1.24615,-0.840) rectangle (1.24701,-0.360);
\fill[aWait] (1.24701,-0.840) rectangle (1.28340,-0.360);
\fill[aTest] (1.28340,-0.840) rectangle (1.40901,-0.360);
\fill[aPrompt] (1.40901,-0.840) rectangle (1.43586,-0.360);
\fill[aWait] (1.43586,-0.840) rectangle (1.44019,-0.360);
\fill[aTest] (1.44019,-0.840) rectangle (1.45145,-0.360);
\fill[aWait] (1.45145,-0.840) rectangle (1.45492,-0.360);
\fill[aTest] (1.45492,-0.840) rectangle (1.46445,-0.360);
\fill[aWait] (1.46445,-0.840) rectangle (1.47744,-0.360);
\fill[aTest] (1.47744,-0.840) rectangle (1.53202,-0.360);
\fill[aPrompt] (1.53202,-0.840) rectangle (1.57533,-0.360);
\fill[aTest] (1.57533,-0.840) rectangle (1.57707,-0.360);
\fill[aPrompt] (1.57707,-0.840) rectangle (1.58140,-0.360);
\fill[aTest] (1.58140,-0.840) rectangle (1.58486,-0.360);
\fill[aWait] (1.58486,-0.840) rectangle (1.58919,-0.360);
\fill[aTest] (1.58919,-0.840) rectangle (1.59266,-0.360);
\fill[aWait] (1.59266,-0.840) rectangle (1.60219,-0.360);
\fill[aTest] (1.60219,-0.840) rectangle (1.60392,-0.360);
\fill[aWait] (1.60392,-0.840) rectangle (1.61432,-0.360);
\fill[aTest] (1.61432,-0.840) rectangle (1.61518,-0.360);
\fill[aWait] (1.61518,-0.840) rectangle (1.64637,-0.360);
\fill[aTest] (1.64637,-0.840) rectangle (1.81269,-0.360);
\fill[aPrompt] (1.81269,-0.840) rectangle (1.83522,-0.360);
\fill[aTest] (1.83522,-0.840) rectangle (1.84042,-0.360);
\fill[aPrompt] (1.84042,-0.840) rectangle (1.85428,-0.360);
\fill[aTest] (1.85428,-0.840) rectangle (1.85514,-0.360);
\fill[aPrompt] (1.85514,-0.840) rectangle (1.87507,-0.360);
\fill[aTest] (1.87507,-0.840) rectangle (1.87680,-0.360);
\fill[aPrompt] (1.87680,-0.840) rectangle (1.89326,-0.360);
\fill[aWait] (1.89326,-0.840) rectangle (1.89499,-0.360);
\fill[aTest] (1.89499,-0.840) rectangle (1.90279,-0.360);
\fill[aWait] (1.90279,-0.840) rectangle (1.91838,-0.360);
\fill[aTest] (1.91838,-0.840) rectangle (1.91925,-0.360);
\fill[aWait] (1.91925,-0.840) rectangle (1.92271,-0.360);
\fill[aTest] (1.92271,-0.840) rectangle (1.92444,-0.360);
\fill[aWait] (1.92444,-0.840) rectangle (1.92791,-0.360);
\fill[aTest] (1.92791,-0.840) rectangle (1.92964,-0.360);
\fill[aWait] (1.92964,-0.840) rectangle (1.93311,-0.360);
\fill[aTest] (1.93311,-0.840) rectangle (1.94090,-0.360);
\fill[aWait] (1.94090,-0.840) rectangle (1.94870,-0.360);
\fill[aConf] (1.94870,-0.840) rectangle (1.95823,-0.360);
\fill[aAway] (1.95823,-0.840) rectangle (1.96256,-0.360);
\fill[aWait] (1.96256,-0.840) rectangle (1.97036,-0.360);
\fill[aAway] (1.97036,-0.840) rectangle (1.97122,-0.360);
\fill[aTest] (1.97122,-0.840) rectangle (1.97382,-0.360);
\fill[aWait] (1.97382,-0.840) rectangle (2.03620,-0.360);
\fill[aTest] (2.03620,-0.840) rectangle (2.14275,-0.360);
\fill[aPrompt] (2.14275,-0.840) rectangle (2.16614,-0.360);
\fill[aTest] (2.16614,-0.840) rectangle (2.17740,-0.360);
\fill[aPrompt] (2.17740,-0.840) rectangle (2.20772,-0.360);
\fill[aTest] (2.20772,-0.840) rectangle (2.20859,-0.360);
\fill[aPrompt] (2.20859,-0.840) rectangle (2.23111,-0.360);
\fill[aTest] (2.23111,-0.840) rectangle (2.28309,-0.360);
\fill[aPrompt] (2.28309,-0.840) rectangle (2.29002,-0.360);
\fill[aTest] (2.29002,-0.840) rectangle (2.29348,-0.360);
\fill[aPrompt] (2.29348,-0.840) rectangle (2.30647,-0.360);
\fill[aWait] (2.30647,-0.840) rectangle (2.30907,-0.360);
\fill[aTest] (2.30907,-0.840) rectangle (2.34113,-0.360);
\fill[aWait] (2.34113,-0.840) rectangle (2.34979,-0.360);
\fill[aTest] (2.34979,-0.840) rectangle (2.36105,-0.360);
\fill[aWait] (2.36105,-0.840) rectangle (2.36192,-0.360);
\fill[aTest] (2.36192,-0.840) rectangle (2.37404,-0.360);
\fill[aWait] (2.37404,-0.840) rectangle (2.37924,-0.360);
\fill[aTest] (2.37924,-0.840) rectangle (2.38704,-0.360);
\fill[aWait] (2.38704,-0.840) rectangle (2.38791,-0.360);
\fill[aTest] (2.38791,-0.840) rectangle (2.39050,-0.360);
\fill[aWait] (2.39050,-0.840) rectangle (2.39397,-0.360);
\fill[aTest] (2.39397,-0.840) rectangle (2.39484,-0.360);
\fill[aWait] (2.39484,-0.840) rectangle (2.39570,-0.360);
\fill[aTest] (2.39570,-0.840) rectangle (2.39743,-0.360);
\fill[aWait] (2.39743,-0.840) rectangle (2.39830,-0.360);
\fill[aTest] (2.39830,-0.840) rectangle (2.40003,-0.360);
\fill[aWait] (2.40003,-0.840) rectangle (2.40090,-0.360);
\fill[aTest] (2.40090,-0.840) rectangle (2.62094,-0.360);
\fill[aConf] (2.62094,-0.840) rectangle (2.63393,-0.360);
\fill[aTest] (2.63393,-0.840) rectangle (2.75694,-0.360);
\fill[aPrompt] (2.75694,-0.840) rectangle (2.78986,-0.360);
\fill[aTest] (2.78986,-0.840) rectangle (2.79159,-0.360);
\fill[aPrompt] (2.79159,-0.840) rectangle (2.81585,-0.360);
\fill[aTest] (2.81585,-0.840) rectangle (2.81758,-0.360);
\fill[aPrompt] (2.81758,-0.840) rectangle (2.92673,-0.360);
\fill[aTest] (2.92673,-0.840) rectangle (2.92847,-0.360);
\fill[aPrompt] (2.92847,-0.840) rectangle (2.94579,-0.360);
\fill[aTest] (2.94579,-0.840) rectangle (2.98477,-0.360);
\fill[aPrompt] (2.98477,-0.840) rectangle (2.99257,-0.360);
\fill[aTest] (2.99257,-0.840) rectangle (3.11212,-0.360);
\fill[aPrompt] (3.11212,-0.840) rectangle (3.14590,-0.360);
\fill[aWait] (3.14590,-0.840) rectangle (3.17276,-0.360);
\fill[aTest] (3.17276,-0.840) rectangle (3.18229,-0.360);
\fill[aWait] (3.18229,-0.840) rectangle (3.19008,-0.360);
\fill[aTest] (3.19008,-0.840) rectangle (3.19268,-0.360);
\fill[aAway] (3.19268,-0.840) rectangle (3.19355,-0.360);
\fill[aConf] (3.19355,-0.840) rectangle (3.21087,-0.360);
\fill[aTest] (3.21087,-0.840) rectangle (3.21174,-0.360);
\fill[aConf] (3.21174,-0.840) rectangle (3.21780,-0.360);
\fill[aTest] (3.21780,-0.840) rectangle (3.21867,-0.360);
\fill[aWait] (3.21867,-0.840) rectangle (3.21954,-0.360);
\fill[aPrompt] (3.21954,-0.840) rectangle (3.22300,-0.360);
\fill[aWait] (3.22300,-0.840) rectangle (3.24379,-0.360);
\fill[aTest] (3.24379,-0.840) rectangle (3.24466,-0.360);
\fill[aWait] (3.24466,-0.840) rectangle (3.24552,-0.360);
\fill[aTest] (3.24552,-0.840) rectangle (3.24812,-0.360);
\fill[aWait] (3.24812,-0.840) rectangle (3.25072,-0.360);
\fill[aTest] (3.25072,-0.840) rectangle (3.25245,-0.360);
\fill[aWait] (3.25245,-0.840) rectangle (3.25332,-0.360);
\fill[aTest] (3.25332,-0.840) rectangle (3.25419,-0.360);
\fill[aWait] (3.25419,-0.840) rectangle (3.26718,-0.360);
\fill[aTest] (3.26718,-0.840) rectangle (3.26978,-0.360);
\fill[aWait] (3.26978,-0.840) rectangle (3.33735,-0.360);
\fill[aTest] (3.33735,-0.840) rectangle (3.33995,-0.360);
\fill[aWait] (3.33995,-0.840) rectangle (3.36161,-0.360);
\fill[aTest] (3.36161,-0.840) rectangle (3.48462,-0.360);
\fill[aAway] (3.48462,-0.840) rectangle (3.48678,-0.360);
\draw[rule,line width=0.3pt] (0,-0.840) rectangle (5.6256,-0.360);
\draw[ink2,line width=0.4pt] (0.4899,-0.840) -- (0.4899,-0.360);
\draw[ink2,line width=0.4pt] (3.4868,-0.840) -- (3.4868,-0.360);
\node[anchor=base west,inner sep=0pt,font=\footnotesize] at (-3.050,-0.685) {P2};
\node[anchor=base west,inner sep=0pt,text=ink2] at (-2.500,-0.685) {Mental Health Journal};
\node[anchor=base west,inner sep=0pt,text=ink3] at (5.7456,-0.685) {216\,min};
\fill[phIdea] (0.0000,-1.440) rectangle (0.5830,-0.960);
\fill[phEval] (2.0453,-1.440) rectangle (2.7154,-0.960);
\fill[phRefine] (2.7154,-1.440) rectangle (2.9458,-0.960);
\fill[phClose] (2.9458,-1.440) rectangle (3.4513,-0.960);
\fill[aPrompt] (0.58301,-1.440) rectangle (0.64798,-0.960);
\fill[aAway] (0.64798,-1.440) rectangle (0.64884,-0.960);
\fill[aWait] (0.64884,-1.440) rectangle (0.82903,-0.960);
\fill[aTest] (0.82903,-1.440) rectangle (0.82990,-0.960);
\fill[aWait] (0.82990,-1.440) rectangle (0.83596,-0.960);
\fill[aTest] (0.83596,-1.440) rectangle (0.86888,-0.960);
\fill[aAway] (0.86888,-1.440) rectangle (0.86975,-0.960);
\fill[aTest] (0.86975,-1.440) rectangle (0.87408,-0.960);
\fill[aAway] (0.87408,-1.440) rectangle (0.87494,-0.960);
\fill[aTest] (0.87494,-1.440) rectangle (0.87668,-0.960);
\fill[aAway] (0.87668,-1.440) rectangle (0.87754,-0.960);
\fill[aTest] (0.87754,-1.440) rectangle (0.88707,-0.960);
\fill[aPrompt] (0.88707,-1.440) rectangle (0.89227,-0.960);
\fill[aWait] (0.89227,-1.440) rectangle (0.90007,-0.960);
\fill[aTest] (0.90007,-1.440) rectangle (0.90440,-0.960);
\fill[aPrompt] (0.90440,-1.440) rectangle (0.90786,-0.960);
\fill[aWait] (0.90786,-1.440) rectangle (0.92172,-0.960);
\fill[aTest] (0.92172,-1.440) rectangle (0.92259,-0.960);
\fill[aWait] (0.92259,-1.440) rectangle (0.95118,-0.960);
\fill[aConf] (0.95118,-1.440) rectangle (0.95378,-0.960);
\fill[aWait] (0.95378,-1.440) rectangle (0.96244,-0.960);
\fill[aConf] (0.96244,-1.440) rectangle (0.96850,-0.960);
\fill[aWait] (0.96850,-1.440) rectangle (0.99969,-0.960);
\fill[aTest] (0.99969,-1.440) rectangle (1.01961,-0.960);
\fill[aPrompt] (1.01961,-1.440) rectangle (1.03607,-0.960);
\fill[aWait] (1.03607,-1.440) rectangle (1.04474,-0.960);
\fill[aTest] (1.04474,-1.440) rectangle (1.04647,-0.960);
\fill[aWait] (1.04647,-1.440) rectangle (1.05080,-0.960);
\fill[aTest] (1.05080,-1.440) rectangle (1.05167,-0.960);
\fill[aWait] (1.05167,-1.440) rectangle (1.23272,-0.960);
\fill[aTest] (1.23272,-1.440) rectangle (1.23359,-0.960);
\fill[aWait] (1.23359,-1.440) rectangle (1.24571,-0.960);
\fill[aTest] (1.24571,-1.440) rectangle (1.33147,-0.960);
\fill[aPrompt] (1.33147,-1.440) rectangle (1.34793,-0.960);
\fill[aWait] (1.34793,-1.440) rectangle (1.35053,-0.960);
\fill[aTest] (1.35053,-1.440) rectangle (1.36353,-0.960);
\fill[aWait] (1.36353,-1.440) rectangle (1.38085,-0.960);
\fill[aTest] (1.38085,-1.440) rectangle (1.40251,-0.960);
\fill[aWait] (1.40251,-1.440) rectangle (1.40424,-0.960);
\fill[aTest] (1.40424,-1.440) rectangle (1.40598,-0.960);
\fill[aWait] (1.40598,-1.440) rectangle (1.41377,-0.960);
\fill[aTest] (1.41377,-1.440) rectangle (1.41550,-0.960);
\fill[aWait] (1.41550,-1.440) rectangle (1.41637,-0.960);
\fill[aTest] (1.41637,-1.440) rectangle (1.42070,-0.960);
\fill[aWait] (1.42070,-1.440) rectangle (1.42763,-0.960);
\fill[aConf] (1.42763,-1.440) rectangle (1.43023,-0.960);
\fill[aWait] (1.43023,-1.440) rectangle (1.45795,-0.960);
\fill[aTest] (1.45795,-1.440) rectangle (1.46748,-0.960);
\fill[aWait] (1.46748,-1.440) rectangle (1.47181,-0.960);
\fill[aTest] (1.47181,-1.440) rectangle (1.48048,-0.960);
\fill[aWait] (1.48048,-1.440) rectangle (1.62255,-0.960);
\fill[aTest] (1.62255,-1.440) rectangle (1.71957,-0.960);
\fill[aWait] (1.71957,-1.440) rectangle (1.72044,-0.960);
\fill[aTest] (1.72044,-1.440) rectangle (1.72563,-0.960);
\fill[aPrompt] (1.72563,-1.440) rectangle (1.74382,-0.960);
\fill[aWait] (1.74382,-1.440) rectangle (1.78454,-0.960);
\fill[aTest] (1.78454,-1.440) rectangle (1.79234,-0.960);
\fill[aWait] (1.79234,-1.440) rectangle (1.83392,-0.960);
\fill[aAway] (1.83392,-1.440) rectangle (1.83912,-0.960);
\fill[aWait] (1.83912,-1.440) rectangle (1.85558,-0.960);
\fill[aTest] (1.85558,-1.440) rectangle (1.86251,-0.960);
\fill[aWait] (1.86251,-1.440) rectangle (1.91188,-0.960);
\fill[aTest] (1.91188,-1.440) rectangle (1.91448,-0.960);
\fill[aWait] (1.91448,-1.440) rectangle (1.93960,-0.960);
\fill[aTest] (1.93960,-1.440) rectangle (2.03403,-0.960);
\fill[aAway] (2.03403,-1.440) rectangle (2.04529,-0.960);
\draw[rule,line width=0.3pt] (0,-1.440) rectangle (3.4513,-0.960);
\draw[ink2,line width=0.4pt] (0.5830,-1.440) -- (0.5830,-0.960);
\draw[ink2,line width=0.4pt] (2.0453,-1.440) -- (2.0453,-0.960);
\node[anchor=base west,inner sep=0pt,font=\footnotesize] at (-3.050,-1.285) {P3};
\node[anchor=base west,inner sep=0pt,text=ink2] at (-2.500,-1.285) {RoutePilot};
\node[anchor=base west,inner sep=0pt,text=ink3] at (3.5713,-1.285) {133\,min};
\fill[phIdea] (0.0000,-2.040) rectangle (0.6610,-1.560);
\fill[phEval] (6.4131,-2.040) rectangle (7.2057,-1.560);
\fill[phRefine] (7.2057,-2.040) rectangle (7.2274,-1.560);
\fill[phClose] (7.2274,-2.040) rectangle (7.9620,-1.560);
\fill[aAway] (0.66097,-2.040) rectangle (0.80131,-1.560);
\fill[aPrompt] (0.80131,-2.040) rectangle (0.82730,-1.560);
\fill[aAway] (0.82730,-2.040) rectangle (0.84029,-1.560);
\fill[aPrompt] (0.84029,-2.040) rectangle (0.84722,-1.560);
\fill[aAway] (0.84722,-2.040) rectangle (0.85069,-1.560);
\fill[aPrompt] (0.85069,-2.040) rectangle (0.85329,-1.560);
\fill[aAway] (0.85329,-2.040) rectangle (0.91999,-1.560);
\fill[aPrompt] (0.91999,-2.040) rectangle (0.95637,-1.560);
\fill[aAway] (0.95637,-2.040) rectangle (0.95724,-1.560);
\fill[aPrompt] (0.95724,-2.040) rectangle (0.95811,-1.560);
\fill[aAway] (0.95811,-2.040) rectangle (0.95897,-1.560);
\fill[aPrompt] (0.95897,-2.040) rectangle (0.95984,-1.560);
\fill[aAway] (0.95984,-2.040) rectangle (0.96157,-1.560);
\fill[aPrompt] (0.96157,-2.040) rectangle (1.01355,-1.560);
\fill[aAway] (1.01355,-2.040) rectangle (1.01528,-1.560);
\fill[aPrompt] (1.01528,-2.040) rectangle (1.03694,-1.560);
\fill[aAway] (1.03694,-2.040) rectangle (1.04040,-1.560);
\fill[aPrompt] (1.04040,-2.040) rectangle (1.04300,-1.560);
\fill[aAway] (1.04300,-2.040) rectangle (1.05167,-1.560);
\fill[aPrompt] (1.05167,-2.040) rectangle (1.05340,-1.560);
\fill[aAway] (1.05340,-2.040) rectangle (1.05513,-1.560);
\fill[aPrompt] (1.05513,-2.040) rectangle (1.11144,-1.560);
\fill[aAway] (1.11144,-2.040) rectangle (1.12963,-1.560);
\fill[aWait] (1.12963,-2.040) rectangle (1.13483,-1.560);
\fill[aPrompt] (1.13483,-2.040) rectangle (1.15995,-1.560);
\fill[aWait] (1.15995,-2.040) rectangle (1.16515,-1.560);
\fill[aAway] (1.16515,-2.040) rectangle (1.21366,-1.560);
\fill[aWait] (1.21366,-2.040) rectangle (1.22579,-1.560);
\fill[aPrompt] (1.22579,-2.040) rectangle (1.23878,-1.560);
\fill[aTest] (1.23878,-2.040) rectangle (1.23965,-1.560);
\fill[aWait] (1.23965,-2.040) rectangle (1.24311,-1.560);
\fill[aAway] (1.24311,-2.040) rectangle (1.24831,-1.560);
\fill[aWait] (1.24831,-2.040) rectangle (1.25611,-1.560);
\fill[aTest] (1.25611,-2.040) rectangle (1.26390,-1.560);
\fill[aWait] (1.26390,-2.040) rectangle (1.26910,-1.560);
\fill[aAway] (1.26910,-2.040) rectangle (1.27777,-1.560);
\fill[aTest] (1.27777,-2.040) rectangle (1.32281,-1.560);
\fill[aPrompt] (1.32281,-2.040) rectangle (1.32541,-1.560);
\fill[aTest] (1.32541,-2.040) rectangle (1.32801,-1.560);
\fill[aPrompt] (1.32801,-2.040) rectangle (1.34360,-1.560);
\fill[aTest] (1.34360,-2.040) rectangle (1.34793,-1.560);
\fill[aWait] (1.34793,-2.040) rectangle (1.35400,-1.560);
\fill[aPrompt] (1.35400,-2.040) rectangle (1.38259,-1.560);
\fill[aWait] (1.38259,-2.040) rectangle (1.39038,-1.560);
\fill[aTest] (1.39038,-2.040) rectangle (1.39731,-1.560);
\fill[aWait] (1.39731,-2.040) rectangle (1.40857,-1.560);
\fill[aTest] (1.40857,-2.040) rectangle (1.41810,-1.560);
\fill[aPrompt] (1.41810,-2.040) rectangle (1.45795,-1.560);
\fill[aWait] (1.45795,-2.040) rectangle (1.46402,-1.560);
\fill[aAway] (1.46402,-2.040) rectangle (1.46661,-1.560);
\fill[aWait] (1.46661,-2.040) rectangle (1.48048,-1.560);
\fill[aTest] (1.48048,-2.040) rectangle (1.49174,-1.560);
\fill[aWait] (1.49174,-2.040) rectangle (1.49607,-1.560);
\fill[aTest] (1.49607,-2.040) rectangle (1.58010,-1.560);
\fill[aWait] (1.58010,-2.040) rectangle (1.60609,-1.560);
\fill[aTest] (1.60609,-2.040) rectangle (1.62168,-1.560);
\fill[aPrompt] (1.62168,-2.040) rectangle (1.62514,-1.560);
\fill[aConf] (1.62514,-2.040) rectangle (1.63207,-1.560);
\fill[aAway] (1.63207,-2.040) rectangle (1.63467,-1.560);
\fill[aTest] (1.63467,-2.040) rectangle (1.69705,-1.560);
\fill[aPrompt] (1.69705,-2.040) rectangle (1.69791,-1.560);
\fill[aConf] (1.69791,-2.040) rectangle (1.70138,-1.560);
\fill[aTest] (1.70138,-2.040) rectangle (1.72303,-1.560);
\fill[aConf] (1.72303,-2.040) rectangle (1.72737,-1.560);
\fill[aWait] (1.72737,-2.040) rectangle (1.73603,-1.560);
\fill[aTest] (1.73603,-2.040) rectangle (1.77761,-1.560);
\fill[aWait] (1.77761,-2.040) rectangle (1.78281,-1.560);
\fill[aTest] (1.78281,-2.040) rectangle (1.81226,-1.560);
\fill[aPrompt] (1.81226,-2.040) rectangle (1.81399,-1.560);
\fill[aTest] (1.81399,-2.040) rectangle (1.81573,-1.560);
\fill[aPrompt] (1.81573,-2.040) rectangle (1.81746,-1.560);
\fill[aTest] (1.81746,-2.040) rectangle (1.86337,-1.560);
\fill[aPrompt] (1.86337,-2.040) rectangle (1.88763,-1.560);
\fill[aWait] (1.88763,-2.040) rectangle (1.88936,-1.560);
\fill[aTest] (1.88936,-2.040) rectangle (1.89716,-1.560);
\fill[aWait] (1.89716,-2.040) rectangle (1.90062,-1.560);
\fill[aTest] (1.90062,-2.040) rectangle (1.91275,-1.560);
\fill[aPrompt] (1.91275,-2.040) rectangle (1.92834,-1.560);
\fill[aWait] (1.92834,-2.040) rectangle (1.93787,-1.560);
\fill[aTest] (1.93787,-2.040) rectangle (1.94653,-1.560);
\fill[aWait] (1.94653,-2.040) rectangle (1.95000,-1.560);
\fill[aPrompt] (1.95000,-2.040) rectangle (1.96386,-1.560);
\fill[aWait] (1.96386,-2.040) rectangle (1.96906,-1.560);
\fill[aTest] (1.96906,-2.040) rectangle (1.96992,-1.560);
\fill[aWait] (1.96992,-2.040) rectangle (1.97426,-1.560);
\fill[aTest] (1.97426,-2.040) rectangle (1.97685,-1.560);
\fill[aWait] (1.97685,-2.040) rectangle (1.97772,-1.560);
\fill[aTest] (1.97772,-2.040) rectangle (1.97859,-1.560);
\fill[aWait] (1.97859,-2.040) rectangle (2.03490,-1.560);
\fill[aTest] (2.03490,-2.040) rectangle (2.04009,-1.560);
\fill[aConf] (2.04009,-2.040) rectangle (2.04616,-1.560);
\fill[aTest] (2.04616,-2.040) rectangle (2.06088,-1.560);
\fill[aWait] (2.06088,-2.040) rectangle (2.07388,-1.560);
\fill[aTest] (2.07388,-2.040) rectangle (2.09120,-1.560);
\fill[aAway] (2.09120,-2.040) rectangle (2.09987,-1.560);
\fill[aPrompt] (2.09987,-2.040) rectangle (2.10506,-1.560);
\fill[aTest] (2.10506,-2.040) rectangle (2.12759,-1.560);
\fill[aWait] (2.12759,-2.040) rectangle (2.12845,-1.560);
\fill[aTest] (2.12845,-2.040) rectangle (2.15618,-1.560);
\fill[aAway] (2.15618,-2.040) rectangle (2.16484,-1.560);
\fill[aPrompt] (2.16484,-2.040) rectangle (2.18216,-1.560);
\fill[aAway] (2.18216,-2.040) rectangle (2.19516,-1.560);
\fill[aPrompt] (2.19516,-2.040) rectangle (2.21595,-1.560);
\fill[aWait] (2.21595,-2.040) rectangle (2.22981,-1.560);
\fill[aTest] (2.22981,-2.040) rectangle (2.23761,-1.560);
\fill[aAway] (2.23761,-2.040) rectangle (2.24280,-1.560);
\fill[aTest] (2.24280,-2.040) rectangle (2.26706,-1.560);
\fill[aPrompt] (2.26706,-2.040) rectangle (2.27312,-1.560);
\fill[aTest] (2.27312,-2.040) rectangle (2.30518,-1.560);
\fill[aPrompt] (2.30518,-2.040) rectangle (2.30777,-1.560);
\fill[aTest] (2.30777,-2.040) rectangle (2.32077,-1.560);
\fill[aPrompt] (2.32077,-2.040) rectangle (2.32423,-1.560);
\fill[aWait] (2.32423,-2.040) rectangle (2.33376,-1.560);
\fill[aTest] (2.33376,-2.040) rectangle (2.34416,-1.560);
\fill[aPrompt] (2.34416,-2.040) rectangle (2.38141,-1.560);
\fill[aWait] (2.38141,-2.040) rectangle (2.38487,-1.560);
\fill[aTest] (2.38487,-2.040) rectangle (2.39007,-1.560);
\fill[aAway] (2.39007,-2.040) rectangle (2.39180,-1.560);
\fill[aTest] (2.39180,-2.040) rectangle (2.41519,-1.560);
\fill[aWait] (2.41519,-2.040) rectangle (2.41693,-1.560);
\fill[aPrompt] (2.41693,-2.040) rectangle (2.42212,-1.560);
\fill[aWait] (2.42212,-2.040) rectangle (2.42472,-1.560);
\fill[aTest] (2.42472,-2.040) rectangle (2.45071,-1.560);
\fill[aPrompt] (2.45071,-2.040) rectangle (2.48103,-1.560);
\fill[aTest] (2.48103,-2.040) rectangle (2.48883,-1.560);
\fill[aWait] (2.48883,-2.040) rectangle (2.50269,-1.560);
\fill[aTest] (2.50269,-2.040) rectangle (2.50615,-1.560);
\fill[aPrompt] (2.50615,-2.040) rectangle (2.50875,-1.560);
\fill[aTest] (2.50875,-2.040) rectangle (2.51482,-1.560);
\fill[aPrompt] (2.51482,-2.040) rectangle (2.52521,-1.560);
\fill[aTest] (2.52521,-2.040) rectangle (2.52868,-1.560);
\fill[aPrompt] (2.52868,-2.040) rectangle (2.54167,-1.560);
\fill[aTest] (2.54167,-2.040) rectangle (2.54340,-1.560);
\fill[aWait] (2.54340,-2.040) rectangle (2.54427,-1.560);
\fill[aTest] (2.54427,-2.040) rectangle (2.54687,-1.560);
\fill[aPrompt] (2.54687,-2.040) rectangle (2.54860,-1.560);
\fill[aTest] (2.54860,-2.040) rectangle (2.54947,-1.560);
\fill[aPrompt] (2.54947,-2.040) rectangle (2.55466,-1.560);
\fill[aTest] (2.55466,-2.040) rectangle (2.55553,-1.560);
\fill[aPrompt] (2.55553,-2.040) rectangle (2.55986,-1.560);
\fill[aTest] (2.55986,-2.040) rectangle (2.58498,-1.560);
\fill[aConf] (2.58498,-2.040) rectangle (2.58932,-1.560);
\fill[aTest] (2.58932,-2.040) rectangle (2.62310,-1.560);
\fill[aAway] (2.62310,-2.040) rectangle (2.63436,-1.560);
\fill[aTest] (2.63436,-2.040) rectangle (2.69673,-1.560);
\fill[aPrompt] (2.69673,-2.040) rectangle (2.69847,-1.560);
\fill[aTest] (2.69847,-2.040) rectangle (2.70280,-1.560);
\fill[aPrompt] (2.70280,-2.040) rectangle (2.73139,-1.560);
\fill[aWait] (2.73139,-2.040) rectangle (2.74092,-1.560);
\fill[aTest] (2.74092,-2.040) rectangle (2.74178,-1.560);
\fill[aWait] (2.74178,-2.040) rectangle (2.74438,-1.560);
\fill[aTest] (2.74438,-2.040) rectangle (2.74785,-1.560);
\fill[aWait] (2.74785,-2.040) rectangle (2.76084,-1.560);
\fill[aTest] (2.76084,-2.040) rectangle (2.77124,-1.560);
\fill[aPrompt] (2.77124,-2.040) rectangle (2.79289,-1.560);
\fill[aWait] (2.79289,-2.040) rectangle (2.81022,-1.560);
\fill[aTest] (2.81022,-2.040) rectangle (2.81282,-1.560);
\fill[aWait] (2.81282,-2.040) rectangle (2.81888,-1.560);
\fill[aTest] (2.81888,-2.040) rectangle (2.83707,-1.560);
\fill[aPrompt] (2.83707,-2.040) rectangle (2.83880,-1.560);
\fill[aTest] (2.83880,-2.040) rectangle (2.84487,-1.560);
\fill[aWait] (2.84487,-2.040) rectangle (2.84660,-1.560);
\fill[aTest] (2.84660,-2.040) rectangle (2.85093,-1.560);
\fill[aWait] (2.85093,-2.040) rectangle (2.85180,-1.560);
\fill[aPrompt] (2.85180,-2.040) rectangle (2.86393,-1.560);
\fill[aWait] (2.86393,-2.040) rectangle (2.87086,-1.560);
\fill[aTest] (2.87086,-2.040) rectangle (2.87779,-1.560);
\fill[aWait] (2.87779,-2.040) rectangle (2.87952,-1.560);
\fill[aTest] (2.87952,-2.040) rectangle (2.90378,-1.560);
\fill[aWait] (2.90378,-2.040) rectangle (2.90724,-1.560);
\fill[aTest] (2.90724,-2.040) rectangle (2.93323,-1.560);
\fill[aWait] (2.93323,-2.040) rectangle (2.93669,-1.560);
\fill[aTest] (2.93669,-2.040) rectangle (2.93929,-1.560);
\fill[aWait] (2.93929,-2.040) rectangle (2.94103,-1.560);
\fill[aTest] (2.94103,-2.040) rectangle (2.95575,-1.560);
\fill[aWait] (2.95575,-2.040) rectangle (2.95662,-1.560);
\fill[aTest] (2.95662,-2.040) rectangle (2.96875,-1.560);
\fill[aWait] (2.96875,-2.040) rectangle (2.96961,-1.560);
\fill[aTest] (2.96961,-2.040) rectangle (2.98174,-1.560);
\fill[aWait] (2.98174,-2.040) rectangle (2.99127,-1.560);
\fill[aTest] (2.99127,-2.040) rectangle (2.99387,-1.560);
\fill[aWait] (2.99387,-2.040) rectangle (3.01986,-1.560);
\fill[aTest] (3.01986,-2.040) rectangle (3.02072,-1.560);
\fill[aWait] (3.02072,-2.040) rectangle (3.05538,-1.560);
\fill[aTest] (3.05538,-2.040) rectangle (3.05971,-1.560);
\fill[aWait] (3.05971,-2.040) rectangle (3.06057,-1.560);
\fill[aTest] (3.06057,-2.040) rectangle (3.06404,-1.560);
\fill[aWait] (3.06404,-2.040) rectangle (3.06490,-1.560);
\fill[aConf] (3.06490,-2.040) rectangle (3.07010,-1.560);
\fill[aTest] (3.07010,-2.040) rectangle (3.07270,-1.560);
\fill[aWait] (3.07270,-2.040) rectangle (3.08310,-1.560);
\fill[aTest] (3.08310,-2.040) rectangle (3.08570,-1.560);
\fill[aWait] (3.08570,-2.040) rectangle (3.08743,-1.560);
\fill[aTest] (3.08743,-2.040) rectangle (3.15500,-1.560);
\fill[aPrompt] (3.15500,-2.040) rectangle (3.16366,-1.560);
\fill[aTest] (3.16366,-2.040) rectangle (3.20178,-1.560);
\fill[aConf] (3.20178,-2.040) rectangle (3.21737,-1.560);
\fill[aTest] (3.21737,-2.040) rectangle (3.23123,-1.560);
\fill[aConf] (3.23123,-2.040) rectangle (3.25202,-1.560);
\fill[aTest] (3.25202,-2.040) rectangle (3.26242,-1.560);
\fill[aAway] (3.26242,-2.040) rectangle (3.26588,-1.560);
\fill[aWait] (3.26588,-2.040) rectangle (3.26761,-1.560);
\fill[aTest] (3.26761,-2.040) rectangle (3.27195,-1.560);
\fill[aWait] (3.27195,-2.040) rectangle (3.27541,-1.560);
\fill[aTest] (3.27541,-2.040) rectangle (3.29620,-1.560);
\fill[aPrompt] (3.29620,-2.040) rectangle (3.30053,-1.560);
\fill[aWait] (3.30053,-2.040) rectangle (3.34298,-1.560);
\fill[aTest] (3.34298,-2.040) rectangle (3.34645,-1.560);
\fill[aConf] (3.34645,-2.040) rectangle (3.35424,-1.560);
\fill[aWait] (3.35424,-2.040) rectangle (3.35857,-1.560);
\fill[aTest] (3.35857,-2.040) rectangle (3.36204,-1.560);
\fill[aWait] (3.36204,-2.040) rectangle (3.36724,-1.560);
\fill[aPrompt] (3.36724,-2.040) rectangle (3.36897,-1.560);
\fill[aWait] (3.36897,-2.040) rectangle (3.37677,-1.560);
\fill[aPrompt] (3.37677,-2.040) rectangle (3.38803,-1.560);
\fill[aWait] (3.38803,-2.040) rectangle (3.39929,-1.560);
\fill[aAway] (3.39929,-2.040) rectangle (3.40102,-1.560);
\fill[aWait] (3.40102,-2.040) rectangle (3.41142,-1.560);
\fill[aTest] (3.41142,-2.040) rectangle (3.41748,-1.560);
\fill[aPrompt] (3.41748,-2.040) rectangle (3.45300,-1.560);
\fill[aWait] (3.45300,-2.040) rectangle (3.46426,-1.560);
\fill[aTest] (3.46426,-2.040) rectangle (3.46686,-1.560);
\fill[aPrompt] (3.46686,-2.040) rectangle (3.46946,-1.560);
\fill[aTest] (3.46946,-2.040) rectangle (3.47032,-1.560);
\fill[aWait] (3.47032,-2.040) rectangle (3.48678,-1.560);
\fill[aTest] (3.48678,-2.040) rectangle (3.49198,-1.560);
\fill[aWait] (3.49198,-2.040) rectangle (3.50498,-1.560);
\fill[aTest] (3.50498,-2.040) rectangle (3.54916,-1.560);
\fill[aPrompt] (3.54916,-2.040) rectangle (3.56995,-1.560);
\fill[aWait] (3.56995,-2.040) rectangle (3.60287,-1.560);
\fill[aAway] (3.60287,-2.040) rectangle (3.60460,-1.560);
\fill[aTest] (3.60460,-2.040) rectangle (3.61586,-1.560);
\fill[aAway] (3.61586,-2.040) rectangle (3.61673,-1.560);
\fill[aWait] (3.61673,-2.040) rectangle (3.61759,-1.560);
\fill[aTest] (3.61759,-2.040) rectangle (3.62712,-1.560);
\fill[aPrompt] (3.62712,-2.040) rectangle (3.64618,-1.560);
\fill[aTest] (3.64618,-2.040) rectangle (3.64791,-1.560);
\fill[aWait] (3.64791,-2.040) rectangle (3.64878,-1.560);
\fill[aPrompt] (3.64878,-2.040) rectangle (3.65224,-1.560);
\fill[aWait] (3.65224,-2.040) rectangle (3.67130,-1.560);
\fill[aTest] (3.67130,-2.040) rectangle (3.67823,-1.560);
\fill[aAway] (3.67823,-2.040) rectangle (3.67910,-1.560);
\fill[aTest] (3.67910,-2.040) rectangle (3.69556,-1.560);
\fill[aAway] (3.69556,-2.040) rectangle (3.69729,-1.560);
\fill[aTest] (3.69729,-2.040) rectangle (3.70162,-1.560);
\fill[aWait] (3.70162,-2.040) rectangle (3.70509,-1.560);
\fill[aTest] (3.70509,-2.040) rectangle (3.71635,-1.560);
\fill[aWait] (3.71635,-2.040) rectangle (3.72155,-1.560);
\fill[aTest] (3.72155,-2.040) rectangle (3.72328,-1.560);
\fill[aWait] (3.72328,-2.040) rectangle (3.72674,-1.560);
\fill[aTest] (3.72674,-2.040) rectangle (3.73627,-1.560);
\fill[aWait] (3.73627,-2.040) rectangle (3.73714,-1.560);
\fill[aTest] (3.73714,-2.040) rectangle (3.75187,-1.560);
\fill[aWait] (3.75187,-2.040) rectangle (3.75360,-1.560);
\fill[aTest] (3.75360,-2.040) rectangle (3.77092,-1.560);
\fill[aWait] (3.77092,-2.040) rectangle (3.77352,-1.560);
\fill[aTest] (3.77352,-2.040) rectangle (3.82983,-1.560);
\fill[aPrompt] (3.82983,-2.040) rectangle (3.83070,-1.560);
\fill[aTest] (3.83070,-2.040) rectangle (3.83416,-1.560);
\fill[aPrompt] (3.83416,-2.040) rectangle (3.84629,-1.560);
\fill[aWait] (3.84629,-2.040) rectangle (3.85495,-1.560);
\fill[aTest] (3.85495,-2.040) rectangle (3.88787,-1.560);
\fill[aPrompt] (3.88787,-2.040) rectangle (3.88960,-1.560);
\fill[aWait] (3.88960,-2.040) rectangle (3.89134,-1.560);
\fill[aTest] (3.89134,-2.040) rectangle (3.89220,-1.560);
\fill[aWait] (3.89220,-2.040) rectangle (3.89567,-1.560);
\fill[aTest] (3.89567,-2.040) rectangle (3.89653,-1.560);
\fill[aWait] (3.89653,-2.040) rectangle (3.90173,-1.560);
\fill[aTest] (3.90173,-2.040) rectangle (3.90347,-1.560);
\fill[aWait] (3.90347,-2.040) rectangle (3.91126,-1.560);
\fill[aTest] (3.91126,-2.040) rectangle (3.91213,-1.560);
\fill[aWait] (3.91213,-2.040) rectangle (3.91733,-1.560);
\fill[aTest] (3.91733,-2.040) rectangle (3.93119,-1.560);
\fill[aPrompt] (3.93119,-2.040) rectangle (3.93378,-1.560);
\fill[aTest] (3.93378,-2.040) rectangle (3.94158,-1.560);
\fill[aPrompt] (3.94158,-2.040) rectangle (3.94245,-1.560);
\fill[aTest] (3.94245,-2.040) rectangle (3.94505,-1.560);
\fill[aPrompt] (3.94505,-2.040) rectangle (3.96497,-1.560);
\fill[aWait] (3.96497,-2.040) rectangle (3.97104,-1.560);
\fill[aTest] (3.97104,-2.040) rectangle (4.00395,-1.560);
\fill[aWait] (4.00395,-2.040) rectangle (4.01262,-1.560);
\fill[aTest] (4.01262,-2.040) rectangle (4.02215,-1.560);
\fill[aWait] (4.02215,-2.040) rectangle (4.03081,-1.560);
\fill[aTest] (4.03081,-2.040) rectangle (4.04900,-1.560);
\fill[aWait] (4.04900,-2.040) rectangle (4.04987,-1.560);
\fill[aTest] (4.04987,-2.040) rectangle (4.07586,-1.560);
\fill[aPrompt] (4.07586,-2.040) rectangle (4.09058,-1.560);
\fill[aTest] (4.09058,-2.040) rectangle (4.09318,-1.560);
\fill[aPrompt] (4.09318,-2.040) rectangle (4.10271,-1.560);
\fill[aWait] (4.10271,-2.040) rectangle (4.10877,-1.560);
\fill[aTest] (4.10877,-2.040) rectangle (4.11657,-1.560);
\fill[aWait] (4.11657,-2.040) rectangle (4.12090,-1.560);
\fill[aTest] (4.12090,-2.040) rectangle (4.13130,-1.560);
\fill[aWait] (4.13130,-2.040) rectangle (4.13736,-1.560);
\fill[aTest] (4.13736,-2.040) rectangle (4.21879,-1.560);
\fill[aPrompt] (4.21879,-2.040) rectangle (4.22052,-1.560);
\fill[aTest] (4.22052,-2.040) rectangle (4.22312,-1.560);
\fill[aPrompt] (4.22312,-2.040) rectangle (4.25864,-1.560);
\fill[aWait] (4.25864,-2.040) rectangle (4.27250,-1.560);
\fill[aTest] (4.27250,-2.040) rectangle (4.27423,-1.560);
\fill[aWait] (4.27423,-2.040) rectangle (4.27857,-1.560);
\fill[aTest] (4.27857,-2.040) rectangle (4.31668,-1.560);
\fill[aPrompt] (4.31668,-2.040) rectangle (4.32275,-1.560);
\fill[aWait] (4.32275,-2.040) rectangle (4.33314,-1.560);
\fill[aConf] (4.33314,-2.040) rectangle (4.33747,-1.560);
\fill[aWait] (4.33747,-2.040) rectangle (4.35047,-1.560);
\fill[aTest] (4.35047,-2.040) rectangle (4.36173,-1.560);
\fill[aPrompt] (4.36173,-2.040) rectangle (4.37126,-1.560);
\fill[aWait] (4.37126,-2.040) rectangle (4.37299,-1.560);
\fill[aTest] (4.37299,-2.040) rectangle (4.37645,-1.560);
\fill[aPrompt] (4.37645,-2.040) rectangle (4.38945,-1.560);
\fill[aTest] (4.38945,-2.040) rectangle (4.39378,-1.560);
\fill[aPrompt] (4.39378,-2.040) rectangle (4.39638,-1.560);
\fill[aTest] (4.39638,-2.040) rectangle (4.39725,-1.560);
\fill[aPrompt] (4.39725,-2.040) rectangle (4.42670,-1.560);
\fill[aWait] (4.42670,-2.040) rectangle (4.45442,-1.560);
\fill[aTest] (4.45442,-2.040) rectangle (4.45789,-1.560);
\fill[aWait] (4.45789,-2.040) rectangle (4.46048,-1.560);
\fill[aTest] (4.46048,-2.040) rectangle (4.49254,-1.560);
\fill[aPrompt] (4.49254,-2.040) rectangle (4.50120,-1.560);
\fill[aTest] (4.50120,-2.040) rectangle (4.50207,-1.560);
\fill[aWait] (4.50207,-2.040) rectangle (4.50640,-1.560);
\fill[aAway] (4.50640,-2.040) rectangle (4.51939,-1.560);
\fill[aWait] (4.51939,-2.040) rectangle (4.52372,-1.560);
\fill[aTest] (4.52372,-2.040) rectangle (4.53239,-1.560);
\fill[aAway] (4.53239,-2.040) rectangle (4.60602,-1.560);
\fill[aTest] (4.60602,-2.040) rectangle (4.61295,-1.560);
\fill[aAway] (4.61295,-2.040) rectangle (4.61468,-1.560);
\fill[aPrompt] (4.61468,-2.040) rectangle (4.61728,-1.560);
\fill[aAway] (4.61728,-2.040) rectangle (4.64587,-1.560);
\fill[aConf] (4.64587,-2.040) rectangle (4.66060,-1.560);
\fill[aAway] (4.66060,-2.040) rectangle (4.66319,-1.560);
\fill[aConf] (4.66319,-2.040) rectangle (4.66926,-1.560);
\fill[aAway] (4.66926,-2.040) rectangle (4.67446,-1.560);
\fill[aWait] (4.67446,-2.040) rectangle (4.77668,-1.560);
\fill[aTest] (4.77668,-2.040) rectangle (4.77841,-1.560);
\fill[aWait] (4.77841,-2.040) rectangle (4.78014,-1.560);
\fill[aTest] (4.78014,-2.040) rectangle (4.79054,-1.560);
\fill[aPrompt] (4.79054,-2.040) rectangle (4.79140,-1.560);
\fill[aTest] (4.79140,-2.040) rectangle (4.81826,-1.560);
\fill[aPrompt] (4.81826,-2.040) rectangle (4.81999,-1.560);
\fill[aWait] (4.81999,-2.040) rectangle (4.84685,-1.560);
\fill[aTest] (4.84685,-2.040) rectangle (4.85291,-1.560);
\fill[aWait] (4.85291,-2.040) rectangle (4.86157,-1.560);
\fill[aTest] (4.86157,-2.040) rectangle (4.86937,-1.560);
\fill[aWait] (4.86937,-2.040) rectangle (4.96639,-1.560);
\fill[aTest] (4.96639,-2.040) rectangle (4.96726,-1.560);
\fill[aWait] (4.96726,-2.040) rectangle (4.97246,-1.560);
\fill[aTest] (4.97246,-2.040) rectangle (4.98632,-1.560);
\fill[aWait] (4.98632,-2.040) rectangle (4.99325,-1.560);
\fill[aTest] (4.99325,-2.040) rectangle (4.99498,-1.560);
\fill[aWait] (4.99498,-2.040) rectangle (5.01057,-1.560);
\fill[aTest] (5.01057,-2.040) rectangle (5.01231,-1.560);
\fill[aWait] (5.01231,-2.040) rectangle (5.02443,-1.560);
\fill[aTest] (5.02443,-2.040) rectangle (5.02963,-1.560);
\fill[aWait] (5.02963,-2.040) rectangle (5.03136,-1.560);
\fill[aTest] (5.03136,-2.040) rectangle (5.03223,-1.560);
\fill[aWait] (5.03223,-2.040) rectangle (5.03310,-1.560);
\fill[aTest] (5.03310,-2.040) rectangle (5.03483,-1.560);
\fill[aWait] (5.03483,-2.040) rectangle (5.03656,-1.560);
\fill[aTest] (5.03656,-2.040) rectangle (5.05735,-1.560);
\fill[aWait] (5.05735,-2.040) rectangle (5.06168,-1.560);
\fill[aTest] (5.06168,-2.040) rectangle (5.06602,-1.560);
\fill[aWait] (5.06602,-2.040) rectangle (5.07641,-1.560);
\fill[aTest] (5.07641,-2.040) rectangle (5.07901,-1.560);
\fill[aWait] (5.07901,-2.040) rectangle (5.08940,-1.560);
\fill[aTest] (5.08940,-2.040) rectangle (5.09027,-1.560);
\fill[aWait] (5.09027,-2.040) rectangle (5.09980,-1.560);
\fill[aTest] (5.09980,-2.040) rectangle (5.10673,-1.560);
\fill[aPrompt] (5.10673,-2.040) rectangle (5.10760,-1.560);
\fill[aTest] (5.10760,-2.040) rectangle (5.11020,-1.560);
\fill[aPrompt] (5.11020,-2.040) rectangle (5.11799,-1.560);
\fill[aWait] (5.11799,-2.040) rectangle (5.20722,-1.560);
\fill[aTest] (5.20722,-2.040) rectangle (5.20809,-1.560);
\fill[aWait] (5.20809,-2.040) rectangle (5.22021,-1.560);
\fill[aTest] (5.22021,-2.040) rectangle (5.22195,-1.560);
\fill[aWait] (5.22195,-2.040) rectangle (5.23927,-1.560);
\fill[aTest] (5.23927,-2.040) rectangle (5.24014,-1.560);
\fill[aWait] (5.24014,-2.040) rectangle (5.24100,-1.560);
\fill[aTest] (5.24100,-2.040) rectangle (5.24274,-1.560);
\fill[aWait] (5.24274,-2.040) rectangle (5.24360,-1.560);
\fill[aTest] (5.24360,-2.040) rectangle (5.24534,-1.560);
\fill[aWait] (5.24534,-2.040) rectangle (5.27219,-1.560);
\fill[aTest] (5.27219,-2.040) rectangle (5.27392,-1.560);
\fill[aWait] (5.27392,-2.040) rectangle (5.27652,-1.560);
\fill[aTest] (5.27652,-2.040) rectangle (5.27825,-1.560);
\fill[aWait] (5.27825,-2.040) rectangle (5.27912,-1.560);
\fill[aTest] (5.27912,-2.040) rectangle (5.27999,-1.560);
\fill[aWait] (5.27999,-2.040) rectangle (5.28172,-1.560);
\fill[aTest] (5.28172,-2.040) rectangle (5.28345,-1.560);
\fill[aWait] (5.28345,-2.040) rectangle (5.28518,-1.560);
\fill[aTest] (5.28518,-2.040) rectangle (5.29818,-1.560);
\fill[aWait] (5.29818,-2.040) rectangle (5.31117,-1.560);
\fill[aTest] (5.31117,-2.040) rectangle (5.32330,-1.560);
\fill[aPrompt] (5.32330,-2.040) rectangle (5.32590,-1.560);
\fill[aWait] (5.32590,-2.040) rectangle (5.32677,-1.560);
\fill[aTest] (5.32677,-2.040) rectangle (5.33716,-1.560);
\fill[aWait] (5.33716,-2.040) rectangle (5.33889,-1.560);
\fill[aTest] (5.33889,-2.040) rectangle (5.34149,-1.560);
\fill[aPrompt] (5.34149,-2.040) rectangle (5.35362,-1.560);
\fill[aTest] (5.35362,-2.040) rectangle (5.37008,-1.560);
\fill[aPrompt] (5.37008,-2.040) rectangle (5.37268,-1.560);
\fill[aTest] (5.37268,-2.040) rectangle (5.38914,-1.560);
\fill[aPrompt] (5.38914,-2.040) rectangle (5.41426,-1.560);
\fill[aTest] (5.41426,-2.040) rectangle (5.41513,-1.560);
\fill[aWait] (5.41513,-2.040) rectangle (5.48010,-1.560);
\fill[aTest] (5.48010,-2.040) rectangle (5.48096,-1.560);
\fill[aWait] (5.48096,-2.040) rectangle (5.50262,-1.560);
\fill[aTest] (5.50262,-2.040) rectangle (5.50695,-1.560);
\fill[aWait] (5.50695,-2.040) rectangle (5.50869,-1.560);
\fill[aTest] (5.50869,-2.040) rectangle (5.52081,-1.560);
\fill[aWait] (5.52081,-2.040) rectangle (5.52428,-1.560);
\fill[aTest] (5.52428,-2.040) rectangle (5.54767,-1.560);
\fill[aWait] (5.54767,-2.040) rectangle (5.56759,-1.560);
\fill[aTest] (5.56759,-2.040) rectangle (5.57106,-1.560);
\fill[aWait] (5.57106,-2.040) rectangle (5.59618,-1.560);
\fill[aTest] (5.59618,-2.040) rectangle (5.59878,-1.560);
\fill[aPrompt] (5.59878,-2.040) rectangle (5.60398,-1.560);
\fill[aWait] (5.60398,-2.040) rectangle (5.63603,-1.560);
\fill[aTest] (5.63603,-2.040) rectangle (5.75384,-1.560);
\fill[aWait] (5.75384,-2.040) rectangle (5.75471,-1.560);
\fill[aTest] (5.75471,-2.040) rectangle (5.75644,-1.560);
\fill[aWait] (5.75644,-2.040) rectangle (5.75731,-1.560);
\fill[aTest] (5.75731,-2.040) rectangle (5.75904,-1.560);
\fill[aWait] (5.75904,-2.040) rectangle (5.76684,-1.560);
\fill[aAway] (5.76684,-2.040) rectangle (5.77463,-1.560);
\fill[aEdit] (5.77463,-2.040) rectangle (5.77896,-1.560);
\fill[aWait] (5.77896,-2.040) rectangle (5.78849,-1.560);
\fill[aTest] (5.78849,-2.040) rectangle (5.79716,-1.560);
\fill[aWait] (5.79716,-2.040) rectangle (5.79889,-1.560);
\fill[aAway] (5.79889,-2.040) rectangle (5.82574,-1.560);
\fill[aTest] (5.82574,-2.040) rectangle (5.82921,-1.560);
\fill[aWait] (5.82921,-2.040) rectangle (5.93230,-1.560);
\fill[aTest] (5.93230,-2.040) rectangle (5.93490,-1.560);
\fill[aWait] (5.93490,-2.040) rectangle (5.94702,-1.560);
\fill[aTest] (5.94702,-2.040) rectangle (5.94789,-1.560);
\fill[aWait] (5.94789,-2.040) rectangle (5.98341,-1.560);
\fill[aAway] (5.98341,-2.040) rectangle (5.99987,-1.560);
\fill[aTest] (5.99987,-2.040) rectangle (6.00073,-1.560);
\fill[aWait] (6.00073,-2.040) rectangle (6.02412,-1.560);
\fill[aTest] (6.02412,-2.040) rectangle (6.03885,-1.560);
\fill[aWait] (6.03885,-2.040) rectangle (6.03972,-1.560);
\fill[aTest] (6.03972,-2.040) rectangle (6.04578,-1.560);
\fill[aWait] (6.04578,-2.040) rectangle (6.05184,-1.560);
\fill[aPrompt] (6.05184,-2.040) rectangle (6.06397,-1.560);
\fill[aWait] (6.06397,-2.040) rectangle (6.06484,-1.560);
\fill[aTest] (6.06484,-2.040) rectangle (6.06830,-1.560);
\fill[aPrompt] (6.06830,-2.040) rectangle (6.07523,-1.560);
\fill[aWait] (6.07523,-2.040) rectangle (6.08216,-1.560);
\fill[aTest] (6.08216,-2.040) rectangle (6.09516,-1.560);
\fill[aWait] (6.09516,-2.040) rectangle (6.09776,-1.560);
\fill[aTest] (6.09776,-2.040) rectangle (6.10382,-1.560);
\fill[aPrompt] (6.10382,-2.040) rectangle (6.10902,-1.560);
\fill[aTest] (6.10902,-2.040) rectangle (6.11075,-1.560);
\fill[aPrompt] (6.11075,-2.040) rectangle (6.11422,-1.560);
\fill[aWait] (6.11422,-2.040) rectangle (6.16793,-1.560);
\fill[aTest] (6.16793,-2.040) rectangle (6.18265,-1.560);
\fill[aWait] (6.18265,-2.040) rectangle (6.20777,-1.560);
\fill[aTest] (6.20777,-2.040) rectangle (6.22077,-1.560);
\fill[aWait] (6.22077,-2.040) rectangle (6.22510,-1.560);
\fill[aTest] (6.22510,-2.040) rectangle (6.24676,-1.560);
\fill[aWait] (6.24676,-2.040) rectangle (6.26062,-1.560);
\fill[aTest] (6.26062,-2.040) rectangle (6.26235,-1.560);
\fill[aWait] (6.26235,-2.040) rectangle (6.26495,-1.560);
\fill[aTest] (6.26495,-2.040) rectangle (6.26582,-1.560);
\fill[aWait] (6.26582,-2.040) rectangle (6.26668,-1.560);
\fill[aTest] (6.26668,-2.040) rectangle (6.26755,-1.560);
\fill[aWait] (6.26755,-2.040) rectangle (6.29527,-1.560);
\fill[aTest] (6.29527,-2.040) rectangle (6.29787,-1.560);
\fill[aWait] (6.29787,-2.040) rectangle (6.30566,-1.560);
\fill[aTest] (6.30566,-2.040) rectangle (6.30913,-1.560);
\fill[aAway] (6.30913,-2.040) rectangle (6.31086,-1.560);
\fill[aTest] (6.31086,-2.040) rectangle (6.31866,-1.560);
\fill[aAway] (6.31866,-2.040) rectangle (6.32039,-1.560);
\fill[aTest] (6.32039,-2.040) rectangle (6.36630,-1.560);
\fill[aAway] (6.36630,-2.040) rectangle (6.36717,-1.560);
\fill[aTest] (6.36717,-2.040) rectangle (6.37064,-1.560);
\fill[aAway] (6.37064,-2.040) rectangle (6.37150,-1.560);
\fill[aConf] (6.37150,-2.040) rectangle (6.37757,-1.560);
\fill[aTest] (6.37757,-2.040) rectangle (6.40702,-1.560);
\fill[aAway] (6.40702,-2.040) rectangle (6.41308,-1.560);
\draw[rule,line width=0.3pt] (0,-2.040) rectangle (7.9620,-1.560);
\draw[ink2,line width=0.4pt] (0.6610,-2.040) -- (0.6610,-1.560);
\draw[ink2,line width=0.4pt] (6.4131,-2.040) -- (6.4131,-1.560);
\node[anchor=base west,inner sep=0pt,font=\footnotesize] at (-3.050,-1.885) {P4};
\node[anchor=base west,inner sep=0pt,text=ink2] at (-2.500,-1.885) {Household Coordinator};
\node[anchor=base west,inner sep=0pt,text=ink3] at (8.0820,-1.885) {306\,min};
\fill[phIdea] (0.0000,-2.640) rectangle (0.7225,-2.160);
\fill[phEval] (4.4813,-2.640) rectangle (6.9238,-2.160);
\fill[phRefine] (6.9238,-2.640) rectangle (8.7048,-2.160);
\fill[phClose] (8.7048,-2.640) rectangle (9.7500,-2.160);
\fill[aAway] (0.72248,-2.640) rectangle (0.83163,-2.160);
\fill[aPrompt] (0.83163,-2.640) rectangle (0.83336,-2.160);
\fill[aAway] (0.83336,-2.640) rectangle (0.87061,-2.160);
\fill[aPrompt] (0.87061,-2.640) rectangle (0.87148,-2.160);
\fill[aAway] (0.87148,-2.640) rectangle (0.87235,-2.160);
\fill[aPrompt] (0.87235,-2.640) rectangle (0.87321,-2.160);
\fill[aAway] (0.87321,-2.640) rectangle (0.87408,-2.160);
\fill[aPrompt] (0.87408,-2.640) rectangle (0.87581,-2.160);
\fill[aAway] (0.87581,-2.640) rectangle (0.87668,-2.160);
\fill[aPrompt] (0.87668,-2.640) rectangle (0.88014,-2.160);
\fill[aAway] (0.88014,-2.640) rectangle (0.88101,-2.160);
\fill[aPrompt] (0.88101,-2.640) rectangle (1.04993,-2.160);
\fill[aWait] (1.04993,-2.640) rectangle (1.06726,-2.160);
\fill[aTest] (1.06726,-2.640) rectangle (1.09325,-2.160);
\fill[aWait] (1.09325,-2.640) rectangle (1.09498,-2.160);
\fill[aAway] (1.09498,-2.640) rectangle (1.09585,-2.160);
\fill[aWait] (1.09585,-2.640) rectangle (1.21106,-2.160);
\fill[aTest] (1.21106,-2.640) rectangle (1.22059,-2.160);
\fill[aWait] (1.22059,-2.640) rectangle (1.26044,-2.160);
\fill[aTest] (1.26044,-2.640) rectangle (1.26131,-2.160);
\fill[aWait] (1.26131,-2.640) rectangle (1.28556,-2.160);
\fill[aTest] (1.28556,-2.640) rectangle (1.29336,-2.160);
\fill[aWait] (1.29336,-2.640) rectangle (1.30202,-2.160);
\fill[aTest] (1.30202,-2.640) rectangle (1.31502,-2.160);
\fill[aWait] (1.31502,-2.640) rectangle (1.32541,-2.160);
\fill[aTest] (1.32541,-2.640) rectangle (1.37999,-2.160);
\fill[aWait] (1.37999,-2.640) rectangle (1.38605,-2.160);
\fill[aPrompt] (1.38605,-2.640) rectangle (1.38778,-2.160);
\fill[aTest] (1.38778,-2.640) rectangle (1.38952,-2.160);
\fill[aPrompt] (1.38952,-2.640) rectangle (1.39298,-2.160);
\fill[aTest] (1.39298,-2.640) rectangle (1.39471,-2.160);
\fill[aPrompt] (1.39471,-2.640) rectangle (1.39731,-2.160);
\fill[aTest] (1.39731,-2.640) rectangle (1.39818,-2.160);
\fill[aConf] (1.39818,-2.640) rectangle (1.40424,-2.160);
\fill[aWait] (1.40424,-2.640) rectangle (1.40511,-2.160);
\fill[aConf] (1.40511,-2.640) rectangle (1.40598,-2.160);
\fill[aWait] (1.40598,-2.640) rectangle (1.41897,-2.160);
\fill[aTest] (1.41897,-2.640) rectangle (1.43370,-2.160);
\fill[aConf] (1.43370,-2.640) rectangle (1.44236,-2.160);
\fill[aAway] (1.44236,-2.640) rectangle (1.68925,-2.160);
\fill[aWait] (1.68925,-2.640) rectangle (1.69705,-2.160);
\fill[aTest] (1.69705,-2.640) rectangle (1.70224,-2.160);
\fill[aAway] (1.70224,-2.640) rectangle (1.70917,-2.160);
\fill[aTest] (1.70917,-2.640) rectangle (1.71091,-2.160);
\fill[aConf] (1.71091,-2.640) rectangle (1.71177,-2.160);
\fill[aTest] (1.71177,-2.640) rectangle (1.71351,-2.160);
\fill[aConf] (1.71351,-2.640) rectangle (1.71524,-2.160);
\fill[aAway] (1.71524,-2.640) rectangle (1.72303,-2.160);
\fill[aTest] (1.72303,-2.640) rectangle (1.72563,-2.160);
\fill[aConf] (1.72563,-2.640) rectangle (1.72823,-2.160);
\fill[aTest] (1.72823,-2.640) rectangle (1.74209,-2.160);
\fill[aAway] (1.74209,-2.640) rectangle (1.76202,-2.160);
\fill[aWait] (1.76202,-2.640) rectangle (1.76288,-2.160);
\fill[aAway] (1.76288,-2.640) rectangle (1.76462,-2.160);
\fill[aWait] (1.76462,-2.640) rectangle (1.77068,-2.160);
\fill[aAway] (1.77068,-2.640) rectangle (1.78367,-2.160);
\fill[aWait] (1.78367,-2.640) rectangle (1.79147,-2.160);
\fill[aTest] (1.79147,-2.640) rectangle (1.82439,-2.160);
\fill[aWait] (1.82439,-2.640) rectangle (1.95173,-2.160);
\fill[aAway] (1.95173,-2.640) rectangle (1.95260,-2.160);
\fill[aWait] (1.95260,-2.640) rectangle (1.98465,-2.160);
\fill[aTest] (1.98465,-2.640) rectangle (1.98725,-2.160);
\fill[aWait] (1.98725,-2.640) rectangle (1.99158,-2.160);
\fill[aTest] (1.99158,-2.640) rectangle (1.99245,-2.160);
\fill[aWait] (1.99245,-2.640) rectangle (1.99418,-2.160);
\fill[aTest] (1.99418,-2.640) rectangle (1.99505,-2.160);
\fill[aWait] (1.99505,-2.640) rectangle (1.99938,-2.160);
\fill[aTest] (1.99938,-2.640) rectangle (2.00024,-2.160);
\fill[aWait] (2.00024,-2.640) rectangle (2.04356,-2.160);
\fill[aTest] (2.04356,-2.640) rectangle (2.04962,-2.160);
\fill[aWait] (2.04962,-2.640) rectangle (2.05049,-2.160);
\fill[aConf] (2.05049,-2.640) rectangle (2.06088,-2.160);
\fill[aAway] (2.06088,-2.640) rectangle (2.10247,-2.160);
\fill[aConf] (2.10247,-2.640) rectangle (2.10940,-2.160);
\fill[aWait] (2.10940,-2.640) rectangle (2.11113,-2.160);
\fill[aConf] (2.11113,-2.640) rectangle (2.11286,-2.160);
\fill[aAway] (2.11286,-2.640) rectangle (2.12152,-2.160);
\fill[aConf] (2.12152,-2.640) rectangle (2.12412,-2.160);
\fill[aAway] (2.12412,-2.640) rectangle (2.12672,-2.160);
\fill[aWait] (2.12672,-2.640) rectangle (2.12759,-2.160);
\fill[aTest] (2.12759,-2.640) rectangle (2.13279,-2.160);
\fill[aAway] (2.13279,-2.640) rectangle (2.13365,-2.160);
\fill[aTest] (2.13365,-2.640) rectangle (2.13452,-2.160);
\fill[aAway] (2.13452,-2.640) rectangle (2.17090,-2.160);
\fill[aWait] (2.17090,-2.640) rectangle (2.17177,-2.160);
\fill[aTest] (2.17177,-2.640) rectangle (2.18130,-2.160);
\fill[aWait] (2.18130,-2.640) rectangle (2.19516,-2.160);
\fill[aTest] (2.19516,-2.640) rectangle (2.20729,-2.160);
\fill[aWait] (2.20729,-2.640) rectangle (2.20988,-2.160);
\fill[aTest] (2.20988,-2.640) rectangle (2.21075,-2.160);
\fill[aWait] (2.21075,-2.640) rectangle (2.21681,-2.160);
\fill[aTest] (2.21681,-2.640) rectangle (2.22201,-2.160);
\fill[aWait] (2.22201,-2.640) rectangle (2.22288,-2.160);
\fill[aAway] (2.22288,-2.640) rectangle (2.24020,-2.160);
\fill[aPrompt] (2.24020,-2.640) rectangle (2.24194,-2.160);
\fill[aWait] (2.24194,-2.640) rectangle (2.24713,-2.160);
\fill[aAway] (2.24713,-2.640) rectangle (2.24887,-2.160);
\fill[aWait] (2.24887,-2.640) rectangle (2.26100,-2.160);
\fill[aTest] (2.26100,-2.640) rectangle (2.26186,-2.160);
\fill[aWait] (2.26186,-2.640) rectangle (2.39007,-2.160);
\fill[aPrompt] (2.39007,-2.640) rectangle (2.40307,-2.160);
\fill[aWait] (2.40307,-2.640) rectangle (2.42992,-2.160);
\fill[aPrompt] (2.42992,-2.640) rectangle (2.44205,-2.160);
\fill[aWait] (2.44205,-2.640) rectangle (2.44291,-2.160);
\fill[aPrompt] (2.44291,-2.640) rectangle (2.44638,-2.160);
\fill[aWait] (2.44638,-2.640) rectangle (2.44984,-2.160);
\fill[aPrompt] (2.44984,-2.640) rectangle (2.45158,-2.160);
\fill[aWait] (2.45158,-2.640) rectangle (2.45244,-2.160);
\fill[aPrompt] (2.45244,-2.640) rectangle (2.45504,-2.160);
\fill[aWait] (2.45504,-2.640) rectangle (2.45677,-2.160);
\fill[aPrompt] (2.45677,-2.640) rectangle (2.46804,-2.160);
\fill[aWait] (2.46804,-2.640) rectangle (2.46890,-2.160);
\fill[aPrompt] (2.46890,-2.640) rectangle (2.47410,-2.160);
\fill[aTest] (2.47410,-2.640) rectangle (2.47497,-2.160);
\fill[aPrompt] (2.47497,-2.640) rectangle (2.50096,-2.160);
\fill[aTest] (2.50096,-2.640) rectangle (2.51568,-2.160);
\fill[aPrompt] (2.51568,-2.640) rectangle (2.51655,-2.160);
\fill[aWait] (2.51655,-2.640) rectangle (2.52001,-2.160);
\fill[aTest] (2.52001,-2.640) rectangle (2.54773,-2.160);
\fill[aWait] (2.54773,-2.640) rectangle (2.54860,-2.160);
\fill[aTest] (2.54860,-2.640) rectangle (2.55380,-2.160);
\fill[aConf] (2.55380,-2.640) rectangle (2.55900,-2.160);
\fill[aAway] (2.55900,-2.640) rectangle (2.57372,-2.160);
\fill[aTest] (2.57372,-2.640) rectangle (2.58672,-2.160);
\fill[aAway] (2.58672,-2.640) rectangle (2.59278,-2.160);
\fill[aWait] (2.59278,-2.640) rectangle (2.60231,-2.160);
\fill[aAway] (2.60231,-2.640) rectangle (2.60318,-2.160);
\fill[aWait] (2.60318,-2.640) rectangle (2.60404,-2.160);
\fill[aTest] (2.60404,-2.640) rectangle (2.68374,-2.160);
\fill[aEdit] (2.68374,-2.640) rectangle (2.69067,-2.160);
\fill[aTest] (2.69067,-2.640) rectangle (2.74698,-2.160);
\fill[aAway] (2.74698,-2.640) rectangle (2.75911,-2.160);
\fill[aTest] (2.75911,-2.640) rectangle (2.77124,-2.160);
\fill[aAway] (2.77124,-2.640) rectangle (2.77210,-2.160);
\fill[aTest] (2.77210,-2.640) rectangle (2.77470,-2.160);
\fill[aPrompt] (2.77470,-2.640) rectangle (2.77557,-2.160);
\fill[aAway] (2.77557,-2.640) rectangle (2.77643,-2.160);
\fill[aConf] (2.77643,-2.640) rectangle (2.78596,-2.160);
\fill[aTest] (2.78596,-2.640) rectangle (2.81455,-2.160);
\fill[aPrompt] (2.81455,-2.640) rectangle (2.86479,-2.160);
\fill[aTest] (2.86479,-2.640) rectangle (2.89078,-2.160);
\fill[aPrompt] (2.89078,-2.640) rectangle (2.90378,-2.160);
\fill[aTest] (2.90378,-2.640) rectangle (2.91071,-2.160);
\fill[aPrompt] (2.91071,-2.640) rectangle (2.92976,-2.160);
\fill[aTest] (2.92976,-2.640) rectangle (2.94536,-2.160);
\fill[aPrompt] (2.94536,-2.640) rectangle (2.94796,-2.160);
\fill[aTest] (2.94796,-2.640) rectangle (2.96788,-2.160);
\fill[aPrompt] (2.96788,-2.640) rectangle (3.00167,-2.160);
\fill[aWait] (3.00167,-2.640) rectangle (3.02592,-2.160);
\fill[aTest] (3.02592,-2.640) rectangle (3.03372,-2.160);
\fill[aWait] (3.03372,-2.640) rectangle (3.03545,-2.160);
\fill[aTest] (3.03545,-2.640) rectangle (3.03632,-2.160);
\fill[aWait] (3.03632,-2.640) rectangle (3.04411,-2.160);
\fill[aTest] (3.04411,-2.640) rectangle (3.04585,-2.160);
\fill[aWait] (3.04585,-2.640) rectangle (3.09869,-2.160);
\fill[aTest] (3.09869,-2.640) rectangle (3.10649,-2.160);
\fill[aWait] (3.10649,-2.640) rectangle (3.10735,-2.160);
\fill[aTest] (3.10735,-2.640) rectangle (3.11948,-2.160);
\fill[aPrompt] (3.11948,-2.640) rectangle (3.15067,-2.160);
\fill[aTest] (3.15067,-2.640) rectangle (3.15413,-2.160);
\fill[aPrompt] (3.15413,-2.640) rectangle (3.16193,-2.160);
\fill[aTest] (3.16193,-2.640) rectangle (3.16366,-2.160);
\fill[aPrompt] (3.16366,-2.640) rectangle (3.18965,-2.160);
\fill[aTest] (3.18965,-2.640) rectangle (3.20264,-2.160);
\fill[aPrompt] (3.20264,-2.640) rectangle (3.22863,-2.160);
\fill[aTest] (3.22863,-2.640) rectangle (3.26848,-2.160);
\fill[aWait] (3.26848,-2.640) rectangle (3.29360,-2.160);
\fill[aTest] (3.29360,-2.640) rectangle (3.30660,-2.160);
\fill[aWait] (3.30660,-2.640) rectangle (3.33172,-2.160);
\fill[aTest] (3.33172,-2.640) rectangle (3.36550,-2.160);
\fill[aPrompt] (3.36550,-2.640) rectangle (3.36897,-2.160);
\fill[aTest] (3.36897,-2.640) rectangle (3.36984,-2.160);
\fill[aPrompt] (3.36984,-2.640) rectangle (3.39756,-2.160);
\fill[aTest] (3.39756,-2.640) rectangle (3.40622,-2.160);
\fill[aPrompt] (3.40622,-2.640) rectangle (3.40795,-2.160);
\fill[aWait] (3.40795,-2.640) rectangle (3.40968,-2.160);
\fill[aTest] (3.40968,-2.640) rectangle (3.41055,-2.160);
\fill[aWait] (3.41055,-2.640) rectangle (3.42355,-2.160);
\fill[aTest] (3.42355,-2.640) rectangle (3.45386,-2.160);
\fill[aAway] (3.45386,-2.640) rectangle (3.45560,-2.160);
\fill[aPrompt] (3.45560,-2.640) rectangle (3.46773,-2.160);
\fill[aWait] (3.46773,-2.640) rectangle (3.46946,-2.160);
\fill[aTest] (3.46946,-2.640) rectangle (3.48592,-2.160);
\fill[aPrompt] (3.48592,-2.640) rectangle (3.49805,-2.160);
\fill[aWait] (3.49805,-2.640) rectangle (3.50151,-2.160);
\fill[aTest] (3.50151,-2.640) rectangle (3.51104,-2.160);
\fill[aWait] (3.51104,-2.640) rectangle (3.51450,-2.160);
\fill[aTest] (3.51450,-2.640) rectangle (3.51797,-2.160);
\fill[aWait] (3.51797,-2.640) rectangle (3.52143,-2.160);
\fill[aTest] (3.52143,-2.640) rectangle (3.52750,-2.160);
\fill[aWait] (3.52750,-2.640) rectangle (3.52923,-2.160);
\fill[aTest] (3.52923,-2.640) rectangle (3.53876,-2.160);
\fill[aPrompt] (3.53876,-2.640) rectangle (3.56302,-2.160);
\fill[aTest] (3.56302,-2.640) rectangle (3.56388,-2.160);
\fill[aPrompt] (3.56388,-2.640) rectangle (3.56648,-2.160);
\fill[aTest] (3.56648,-2.640) rectangle (3.57948,-2.160);
\fill[aPrompt] (3.57948,-2.640) rectangle (3.59247,-2.160);
\fill[aTest] (3.59247,-2.640) rectangle (3.59853,-2.160);
\fill[aPrompt] (3.59853,-2.640) rectangle (3.60546,-2.160);
\fill[aTest] (3.60546,-2.640) rectangle (3.60980,-2.160);
\fill[aPrompt] (3.60980,-2.640) rectangle (3.61673,-2.160);
\fill[aWait] (3.61673,-2.640) rectangle (3.61759,-2.160);
\fill[aTest] (3.61759,-2.640) rectangle (3.64878,-2.160);
\fill[aPrompt] (3.64878,-2.640) rectangle (3.67044,-2.160);
\fill[aTest] (3.67044,-2.640) rectangle (3.67130,-2.160);
\fill[aPrompt] (3.67130,-2.640) rectangle (3.67217,-2.160);
\fill[aWait] (3.67217,-2.640) rectangle (3.67910,-2.160);
\fill[aTest] (3.67910,-2.640) rectangle (3.68343,-2.160);
\fill[aWait] (3.68343,-2.640) rectangle (3.68949,-2.160);
\fill[aTest] (3.68949,-2.640) rectangle (3.69642,-2.160);
\fill[aWait] (3.69642,-2.640) rectangle (3.70769,-2.160);
\fill[aPrompt] (3.70769,-2.640) rectangle (3.71375,-2.160);
\fill[aWait] (3.71375,-2.640) rectangle (3.71548,-2.160);
\fill[aTest] (3.71548,-2.640) rectangle (3.71895,-2.160);
\fill[aPrompt] (3.71895,-2.640) rectangle (3.73541,-2.160);
\fill[aWait] (3.73541,-2.640) rectangle (3.74320,-2.160);
\fill[aTest] (3.74320,-2.640) rectangle (3.76139,-2.160);
\fill[aPrompt] (3.76139,-2.640) rectangle (3.77439,-2.160);
\fill[aTest] (3.77439,-2.640) rectangle (3.80817,-2.160);
\fill[aPrompt] (3.80817,-2.640) rectangle (3.82117,-2.160);
\fill[aTest] (3.82117,-2.640) rectangle (3.82810,-2.160);
\fill[aPrompt] (3.82810,-2.640) rectangle (3.86535,-2.160);
\fill[aTest] (3.86535,-2.640) rectangle (3.87228,-2.160);
\fill[aPrompt] (3.87228,-2.640) rectangle (3.87834,-2.160);
\fill[aTest] (3.87834,-2.640) rectangle (3.87921,-2.160);
\fill[aWait] (3.87921,-2.640) rectangle (3.91040,-2.160);
\fill[aTest] (3.91040,-2.640) rectangle (3.91733,-2.160);
\fill[aWait] (3.91733,-2.640) rectangle (3.91992,-2.160);
\fill[aTest] (3.91992,-2.640) rectangle (3.92252,-2.160);
\fill[aWait] (3.92252,-2.640) rectangle (3.93032,-2.160);
\fill[aTest] (3.93032,-2.640) rectangle (3.93378,-2.160);
\fill[aWait] (3.93378,-2.640) rectangle (3.94072,-2.160);
\fill[aTest] (3.94072,-2.640) rectangle (4.00829,-2.160);
\fill[aPrompt] (4.00829,-2.640) rectangle (4.02128,-2.160);
\fill[aTest] (4.02128,-2.640) rectangle (4.05247,-2.160);
\fill[aWait] (4.05247,-2.640) rectangle (4.05420,-2.160);
\fill[aTest] (4.05420,-2.640) rectangle (4.06026,-2.160);
\fill[aWait] (4.06026,-2.640) rectangle (4.06892,-2.160);
\fill[aTest] (4.06892,-2.640) rectangle (4.09405,-2.160);
\fill[aConf] (4.09405,-2.640) rectangle (4.09924,-2.160);
\fill[aTest] (4.09924,-2.640) rectangle (4.10184,-2.160);
\fill[aWait] (4.10184,-2.640) rectangle (4.10791,-2.160);
\fill[aTest] (4.10791,-2.640) rectangle (4.16941,-2.160);
\fill[aPrompt] (4.16941,-2.640) rectangle (4.17721,-2.160);
\fill[aTest] (4.17721,-2.640) rectangle (4.17808,-2.160);
\fill[aPrompt] (4.17808,-2.640) rectangle (4.18501,-2.160);
\fill[aWait] (4.18501,-2.640) rectangle (4.18847,-2.160);
\fill[aTest] (4.18847,-2.640) rectangle (4.19020,-2.160);
\fill[aWait] (4.19020,-2.640) rectangle (4.20320,-2.160);
\fill[aTest] (4.20320,-2.640) rectangle (4.21273,-2.160);
\fill[aWait] (4.21273,-2.640) rectangle (4.21879,-2.160);
\fill[aTest] (4.21879,-2.640) rectangle (4.22052,-2.160);
\fill[aWait] (4.22052,-2.640) rectangle (4.22312,-2.160);
\fill[aTest] (4.22312,-2.640) rectangle (4.22572,-2.160);
\fill[aWait] (4.22572,-2.640) rectangle (4.22659,-2.160);
\fill[aTest] (4.22659,-2.640) rectangle (4.22745,-2.160);
\fill[aWait] (4.22745,-2.640) rectangle (4.22832,-2.160);
\fill[aTest] (4.22832,-2.640) rectangle (4.22919,-2.160);
\fill[aWait] (4.22919,-2.640) rectangle (4.23092,-2.160);
\fill[aTest] (4.23092,-2.640) rectangle (4.24218,-2.160);
\fill[aWait] (4.24218,-2.640) rectangle (4.24478,-2.160);
\fill[aTest] (4.24478,-2.640) rectangle (4.29502,-2.160);
\fill[aPrompt] (4.29502,-2.640) rectangle (4.29762,-2.160);
\fill[aTest] (4.29762,-2.640) rectangle (4.29849,-2.160);
\fill[aWait] (4.29849,-2.640) rectangle (4.30629,-2.160);
\fill[aTest] (4.30629,-2.640) rectangle (4.31495,-2.160);
\fill[aWait] (4.31495,-2.640) rectangle (4.31928,-2.160);
\fill[aTest] (4.31928,-2.640) rectangle (4.32015,-2.160);
\fill[aWait] (4.32015,-2.640) rectangle (4.35653,-2.160);
\fill[aTest] (4.35653,-2.640) rectangle (4.36606,-2.160);
\fill[aWait] (4.36606,-2.640) rectangle (4.36693,-2.160);
\fill[aConf] (4.36693,-2.640) rectangle (4.37212,-2.160);
\fill[aAway] (4.37212,-2.640) rectangle (4.41111,-2.160);
\fill[aPrompt] (4.41111,-2.640) rectangle (4.41544,-2.160);
\fill[aWait] (4.41544,-2.640) rectangle (4.45009,-2.160);
\fill[aTest] (4.45009,-2.640) rectangle (4.46048,-2.160);
\fill[aAway] (4.46048,-2.640) rectangle (4.48127,-2.160);
\draw[rule,line width=0.3pt] (0,-2.640) rectangle (9.7500,-2.160);
\draw[ink2,line width=0.4pt] (0.7225,-2.640) -- (0.7225,-2.160);
\draw[ink2,line width=0.4pt] (4.4813,-2.640) -- (4.4813,-2.160);
\node[anchor=base west,inner sep=0pt,font=\footnotesize] at (-3.050,-2.485) {P5};
\node[anchor=base west,inner sep=0pt,text=ink2] at (-2.500,-2.485) {FlashFlow Studio};
\node[anchor=base west,inner sep=0pt,text=ink3] at (9.8700,-2.485) {375\,min};
\fill[phIdea] (0.0000,-3.240) rectangle (0.3547,-2.760);
\fill[phEval] (4.3444,-3.240) rectangle (5.1189,-2.760);
\fill[phRefine] (5.1189,-3.240) rectangle (5.5225,-2.760);
\fill[phClose] (5.5225,-3.240) rectangle (6.0137,-2.760);
\fill[aAway] (0.35474,-3.240) rectangle (0.67180,-2.760);
\fill[aPrompt] (0.67180,-3.240) rectangle (0.79395,-2.760);
\fill[aConf] (0.79395,-3.240) rectangle (0.80001,-2.760);
\fill[aPrompt] (0.80001,-3.240) rectangle (0.80174,-2.760);
\fill[aAway] (0.80174,-3.240) rectangle (0.80781,-2.760);
\fill[aTest] (0.80781,-3.240) rectangle (0.86758,-2.760);
\fill[aPrompt] (0.86758,-3.240) rectangle (0.86845,-2.760);
\fill[aTest] (0.86845,-3.240) rectangle (0.87018,-2.760);
\fill[aPrompt] (0.87018,-3.240) rectangle (0.87278,-2.760);
\fill[aTest] (0.87278,-3.240) rectangle (0.89184,-2.760);
\fill[aPrompt] (0.89184,-3.240) rectangle (0.89270,-2.760);
\fill[aWait] (0.89270,-3.240) rectangle (0.89357,-2.760);
\fill[aAway] (0.89357,-3.240) rectangle (0.89703,-2.760);
\fill[aTest] (0.89703,-3.240) rectangle (0.89790,-2.760);
\fill[aAway] (0.89790,-3.240) rectangle (0.90050,-2.760);
\fill[aWait] (0.90050,-3.240) rectangle (0.91783,-2.760);
\fill[aTest] (0.91783,-3.240) rectangle (0.92129,-2.760);
\fill[aWait] (0.92129,-3.240) rectangle (0.92302,-2.760);
\fill[aTest] (0.92302,-3.240) rectangle (0.92649,-2.760);
\fill[aWait] (0.92649,-3.240) rectangle (0.93255,-2.760);
\fill[aTest] (0.93255,-3.240) rectangle (0.95074,-2.760);
\fill[aWait] (0.95074,-3.240) rectangle (1.01831,-2.760);
\fill[aTest] (1.01831,-3.240) rectangle (1.02005,-2.760);
\fill[aAway] (1.02005,-3.240) rectangle (1.02178,-2.760);
\fill[aWait] (1.02178,-3.240) rectangle (1.02351,-2.760);
\fill[aAway] (1.02351,-3.240) rectangle (1.03391,-2.760);
\fill[aWait] (1.03391,-3.240) rectangle (1.04690,-2.760);
\fill[aTest] (1.04690,-3.240) rectangle (1.05470,-2.760);
\fill[aWait] (1.05470,-3.240) rectangle (1.05990,-2.760);
\fill[aPrompt] (1.05990,-3.240) rectangle (1.06076,-2.760);
\fill[aTest] (1.06076,-3.240) rectangle (1.07289,-2.760);
\fill[aWait] (1.07289,-3.240) rectangle (1.07376,-2.760);
\fill[aTest] (1.07376,-3.240) rectangle (1.07722,-2.760);
\fill[aWait] (1.07722,-3.240) rectangle (1.07982,-2.760);
\fill[aTest] (1.07982,-3.240) rectangle (1.08502,-2.760);
\fill[aWait] (1.08502,-3.240) rectangle (1.09368,-2.760);
\fill[aTest] (1.09368,-3.240) rectangle (1.13786,-2.760);
\fill[aWait] (1.13786,-3.240) rectangle (1.14219,-2.760);
\fill[aAway] (1.14219,-3.240) rectangle (1.14826,-2.760);
\fill[aTest] (1.14826,-3.240) rectangle (1.15432,-2.760);
\fill[aWait] (1.15432,-3.240) rectangle (1.15605,-2.760);
\fill[aAway] (1.15605,-3.240) rectangle (1.15779,-2.760);
\fill[aTest] (1.15779,-3.240) rectangle (1.18551,-2.760);
\fill[aWait] (1.18551,-3.240) rectangle (1.18637,-2.760);
\fill[aTest] (1.18637,-3.240) rectangle (1.20630,-2.760);
\fill[aWait] (1.20630,-3.240) rectangle (1.20976,-2.760);
\fill[aPrompt] (1.20976,-3.240) rectangle (1.21496,-2.760);
\fill[aAway] (1.21496,-3.240) rectangle (1.21929,-2.760);
\fill[aTest] (1.21929,-3.240) rectangle (1.22189,-2.760);
\fill[aPrompt] (1.22189,-3.240) rectangle (1.22449,-2.760);
\fill[aTest] (1.22449,-3.240) rectangle (1.22536,-2.760);
\fill[aAway] (1.22536,-3.240) rectangle (1.22622,-2.760);
\fill[aTest] (1.22622,-3.240) rectangle (1.23142,-2.760);
\fill[aAway] (1.23142,-3.240) rectangle (1.23229,-2.760);
\fill[aWait] (1.23229,-3.240) rectangle (1.23315,-2.760);
\fill[aPrompt] (1.23315,-3.240) rectangle (1.23662,-2.760);
\fill[aTest] (1.23662,-3.240) rectangle (1.23748,-2.760);
\fill[aPrompt] (1.23748,-3.240) rectangle (1.24008,-2.760);
\fill[aTest] (1.24008,-3.240) rectangle (1.24095,-2.760);
\fill[aPrompt] (1.24095,-3.240) rectangle (1.24441,-2.760);
\fill[aTest] (1.24441,-3.240) rectangle (1.24528,-2.760);
\fill[aPrompt] (1.24528,-3.240) rectangle (1.25048,-2.760);
\fill[aTest] (1.25048,-3.240) rectangle (1.27733,-2.760);
\fill[aPrompt] (1.27733,-3.240) rectangle (1.27993,-2.760);
\fill[aTest] (1.27993,-3.240) rectangle (1.28253,-2.760);
\fill[aAway] (1.28253,-3.240) rectangle (1.28340,-2.760);
\fill[aPrompt] (1.28340,-3.240) rectangle (1.29119,-2.760);
\fill[aAway] (1.29119,-3.240) rectangle (1.29206,-2.760);
\fill[aTest] (1.29206,-3.240) rectangle (1.29293,-2.760);
\fill[aAway] (1.29293,-3.240) rectangle (1.29379,-2.760);
\fill[aPrompt] (1.29379,-3.240) rectangle (1.29726,-2.760);
\fill[aTest] (1.29726,-3.240) rectangle (1.29986,-2.760);
\fill[aPrompt] (1.29986,-3.240) rectangle (1.31545,-2.760);
\fill[aTest] (1.31545,-3.240) rectangle (1.31978,-2.760);
\fill[aPrompt] (1.31978,-3.240) rectangle (1.32498,-2.760);
\fill[aTest] (1.32498,-3.240) rectangle (1.32584,-2.760);
\fill[aPrompt] (1.32584,-3.240) rectangle (1.33624,-2.760);
\fill[aTest] (1.33624,-3.240) rectangle (1.35616,-2.760);
\fill[aPrompt] (1.35616,-3.240) rectangle (1.36136,-2.760);
\fill[aTest] (1.36136,-3.240) rectangle (1.36396,-2.760);
\fill[aPrompt] (1.36396,-3.240) rectangle (1.37609,-2.760);
\fill[aTest] (1.37609,-3.240) rectangle (1.37695,-2.760);
\fill[aPrompt] (1.37695,-3.240) rectangle (1.38042,-2.760);
\fill[aTest] (1.38042,-3.240) rectangle (1.38129,-2.760);
\fill[aPrompt] (1.38129,-3.240) rectangle (1.38215,-2.760);
\fill[aTest] (1.38215,-3.240) rectangle (1.42114,-2.760);
\fill[aPrompt] (1.42114,-3.240) rectangle (1.42287,-2.760);
\fill[aTest] (1.42287,-3.240) rectangle (1.42893,-2.760);
\fill[aWait] (1.42893,-3.240) rectangle (1.46618,-2.760);
\fill[aTest] (1.46618,-3.240) rectangle (1.49477,-2.760);
\fill[aWait] (1.49477,-3.240) rectangle (1.49737,-2.760);
\fill[aConf] (1.49737,-3.240) rectangle (1.49823,-2.760);
\fill[aAway] (1.49823,-3.240) rectangle (1.50257,-2.760);
\fill[aWait] (1.50257,-3.240) rectangle (1.50516,-2.760);
\fill[aTest] (1.50516,-3.240) rectangle (1.55194,-2.760);
\fill[aPrompt] (1.55194,-3.240) rectangle (1.55281,-2.760);
\fill[aTest] (1.55281,-3.240) rectangle (1.57620,-2.760);
\fill[aAway] (1.57620,-3.240) rectangle (1.57707,-2.760);
\fill[aTest] (1.57707,-3.240) rectangle (1.61258,-2.760);
\fill[aAway] (1.61258,-3.240) rectangle (1.62471,-2.760);
\fill[aTest] (1.62471,-3.240) rectangle (1.65157,-2.760);
\fill[aPrompt] (1.65157,-3.240) rectangle (1.66543,-2.760);
\fill[aTest] (1.66543,-3.240) rectangle (1.66976,-2.760);
\fill[aAway] (1.66976,-3.240) rectangle (1.67322,-2.760);
\fill[aTest] (1.67322,-3.240) rectangle (1.69748,-2.760);
\fill[aAway] (1.69748,-3.240) rectangle (1.75465,-2.760);
\fill[aTest] (1.75465,-3.240) rectangle (1.75552,-2.760);
\fill[aAway] (1.75552,-3.240) rectangle (1.75725,-2.760);
\fill[aEdit] (1.75725,-3.240) rectangle (1.75812,-2.760);
\fill[aTest] (1.75812,-3.240) rectangle (1.75985,-2.760);
\fill[aPrompt] (1.75985,-3.240) rectangle (1.77198,-2.760);
\fill[aTest] (1.77198,-3.240) rectangle (1.77285,-2.760);
\fill[aAway] (1.77285,-3.240) rectangle (1.77371,-2.760);
\fill[aTest] (1.77371,-3.240) rectangle (1.79104,-2.760);
\fill[aAway] (1.79104,-3.240) rectangle (1.79190,-2.760);
\fill[aTest] (1.79190,-3.240) rectangle (1.79277,-2.760);
\fill[aPrompt] (1.79277,-3.240) rectangle (1.79710,-2.760);
\fill[aAway] (1.79710,-3.240) rectangle (1.79797,-2.760);
\fill[aTest] (1.79797,-3.240) rectangle (1.80750,-2.760);
\fill[aPrompt] (1.80750,-3.240) rectangle (1.81096,-2.760);
\fill[aTest] (1.81096,-3.240) rectangle (1.81183,-2.760);
\fill[aPrompt] (1.81183,-3.240) rectangle (1.81269,-2.760);
\fill[aAway] (1.81269,-3.240) rectangle (1.81356,-2.760);
\fill[aWait] (1.81356,-3.240) rectangle (1.81876,-2.760);
\fill[aTest] (1.81876,-3.240) rectangle (1.82136,-2.760);
\fill[aAway] (1.82136,-3.240) rectangle (1.82396,-2.760);
\fill[aTest] (1.82396,-3.240) rectangle (1.82742,-2.760);
\fill[aAway] (1.82742,-3.240) rectangle (1.83782,-2.760);
\fill[aWait] (1.83782,-3.240) rectangle (1.83868,-2.760);
\fill[aAway] (1.83868,-3.240) rectangle (1.84128,-2.760);
\fill[aTest] (1.84128,-3.240) rectangle (1.92098,-2.760);
\fill[aPrompt] (1.92098,-3.240) rectangle (1.93224,-2.760);
\fill[aTest] (1.93224,-3.240) rectangle (1.93831,-2.760);
\fill[aPrompt] (1.93831,-3.240) rectangle (1.94264,-2.760);
\fill[aTest] (1.94264,-3.240) rectangle (1.95476,-2.760);
\fill[aPrompt] (1.95476,-3.240) rectangle (1.96603,-2.760);
\fill[aTest] (1.96603,-3.240) rectangle (1.98422,-2.760);
\fill[aPrompt] (1.98422,-3.240) rectangle (1.99115,-2.760);
\fill[aTest] (1.99115,-3.240) rectangle (1.99375,-2.760);
\fill[aWait] (1.99375,-3.240) rectangle (1.99461,-2.760);
\fill[aTest] (1.99461,-3.240) rectangle (2.00761,-2.760);
\fill[aAway] (2.00761,-3.240) rectangle (2.00847,-2.760);
\fill[aTest] (2.00847,-3.240) rectangle (2.01021,-2.760);
\fill[aAway] (2.01021,-3.240) rectangle (2.01107,-2.760);
\fill[aPrompt] (2.01107,-3.240) rectangle (2.01887,-2.760);
\fill[aTest] (2.01887,-3.240) rectangle (2.01974,-2.760);
\fill[aPrompt] (2.01974,-3.240) rectangle (2.03620,-2.760);
\fill[aTest] (2.03620,-3.240) rectangle (2.03793,-2.760);
\fill[aPrompt] (2.03793,-3.240) rectangle (2.04486,-2.760);
\fill[aTest] (2.04486,-3.240) rectangle (2.04572,-2.760);
\fill[aPrompt] (2.04572,-3.240) rectangle (2.04832,-2.760);
\fill[aTest] (2.04832,-3.240) rectangle (2.05872,-2.760);
\fill[aAway] (2.05872,-3.240) rectangle (2.07431,-2.760);
\fill[aTest] (2.07431,-3.240) rectangle (2.08731,-2.760);
\fill[aPrompt] (2.08731,-3.240) rectangle (2.09164,-2.760);
\fill[aTest] (2.09164,-3.240) rectangle (2.09337,-2.760);
\fill[aPrompt] (2.09337,-3.240) rectangle (2.10290,-2.760);
\fill[aTest] (2.10290,-3.240) rectangle (2.12629,-2.760);
\fill[aPrompt] (2.12629,-3.240) rectangle (2.13062,-2.760);
\fill[aTest] (2.13062,-3.240) rectangle (2.13495,-2.760);
\fill[aAway] (2.13495,-3.240) rectangle (2.13582,-2.760);
\fill[aTest] (2.13582,-3.240) rectangle (2.14881,-2.760);
\fill[aPrompt] (2.14881,-3.240) rectangle (2.15228,-2.760);
\fill[aTest] (2.15228,-3.240) rectangle (2.15488,-2.760);
\fill[aPrompt] (2.15488,-3.240) rectangle (2.15574,-2.760);
\fill[aAway] (2.15574,-3.240) rectangle (2.15834,-2.760);
\fill[aWait] (2.15834,-3.240) rectangle (2.15921,-2.760);
\fill[aTest] (2.15921,-3.240) rectangle (2.16181,-2.760);
\fill[aWait] (2.16181,-3.240) rectangle (2.16354,-2.760);
\fill[aTest] (2.16354,-3.240) rectangle (2.16614,-2.760);
\fill[aWait] (2.16614,-3.240) rectangle (2.16787,-2.760);
\fill[aTest] (2.16787,-3.240) rectangle (2.17653,-2.760);
\fill[aPrompt] (2.17653,-3.240) rectangle (2.17740,-2.760);
\fill[aTest] (2.17740,-3.240) rectangle (2.21378,-2.760);
\fill[aPrompt] (2.21378,-3.240) rectangle (2.22158,-2.760);
\fill[aTest] (2.22158,-3.240) rectangle (2.23977,-2.760);
\fill[aPrompt] (2.23977,-3.240) rectangle (2.25017,-2.760);
\fill[aTest] (2.25017,-3.240) rectangle (2.25970,-2.760);
\fill[aPrompt] (2.25970,-3.240) rectangle (2.26403,-2.760);
\fill[aTest] (2.26403,-3.240) rectangle (2.27182,-2.760);
\fill[aAway] (2.27182,-3.240) rectangle (2.27269,-2.760);
\fill[aTest] (2.27269,-3.240) rectangle (2.27529,-2.760);
\fill[aAway] (2.27529,-3.240) rectangle (2.27789,-2.760);
\fill[aTest] (2.27789,-3.240) rectangle (2.28135,-2.760);
\fill[aAway] (2.28135,-3.240) rectangle (2.28395,-2.760);
\fill[aTest] (2.28395,-3.240) rectangle (2.28482,-2.760);
\fill[aPrompt] (2.28482,-3.240) rectangle (2.29348,-2.760);
\fill[aTest] (2.29348,-3.240) rectangle (2.29781,-2.760);
\fill[aPrompt] (2.29781,-3.240) rectangle (2.30821,-2.760);
\fill[aTest] (2.30821,-3.240) rectangle (2.31947,-2.760);
\fill[aPrompt] (2.31947,-3.240) rectangle (2.33246,-2.760);
\fill[aTest] (2.33246,-3.240) rectangle (2.34806,-2.760);
\fill[aPrompt] (2.34806,-3.240) rectangle (2.34979,-2.760);
\fill[aTest] (2.34979,-3.240) rectangle (2.37578,-2.760);
\fill[aEdit] (2.37578,-3.240) rectangle (2.37924,-2.760);
\fill[aPrompt] (2.37924,-3.240) rectangle (2.38531,-2.760);
\fill[aEdit] (2.38531,-3.240) rectangle (2.38964,-2.760);
\fill[aAway] (2.38964,-3.240) rectangle (2.39310,-2.760);
\fill[aEdit] (2.39310,-3.240) rectangle (2.39570,-2.760);
\fill[aAway] (2.39570,-3.240) rectangle (2.39830,-2.760);
\fill[aEdit] (2.39830,-3.240) rectangle (2.40003,-2.760);
\fill[aAway] (2.40003,-3.240) rectangle (2.40263,-2.760);
\fill[aPrompt] (2.40263,-3.240) rectangle (2.41476,-2.760);
\fill[aTest] (2.41476,-3.240) rectangle (2.43555,-2.760);
\fill[aPrompt] (2.43555,-3.240) rectangle (2.44421,-2.760);
\fill[aTest] (2.44421,-3.240) rectangle (2.46934,-2.760);
\fill[aPrompt] (2.46934,-3.240) rectangle (2.48060,-2.760);
\fill[aTest] (2.48060,-3.240) rectangle (2.49013,-2.760);
\fill[aAway] (2.49013,-3.240) rectangle (2.49099,-2.760);
\fill[aPrompt] (2.49099,-3.240) rectangle (2.50485,-2.760);
\fill[aTest] (2.50485,-3.240) rectangle (2.52131,-2.760);
\fill[aPrompt] (2.52131,-3.240) rectangle (2.52651,-2.760);
\fill[aTest] (2.52651,-3.240) rectangle (2.52738,-2.760);
\fill[aPrompt] (2.52738,-3.240) rectangle (2.52998,-2.760);
\fill[aTest] (2.52998,-3.240) rectangle (2.53084,-2.760);
\fill[aPrompt] (2.53084,-3.240) rectangle (2.53171,-2.760);
\fill[aTest] (2.53171,-3.240) rectangle (2.53257,-2.760);
\fill[aPrompt] (2.53257,-3.240) rectangle (2.53517,-2.760);
\fill[aTest] (2.53517,-3.240) rectangle (2.53604,-2.760);
\fill[aPrompt] (2.53604,-3.240) rectangle (2.58195,-2.760);
\fill[aTest] (2.58195,-3.240) rectangle (2.59581,-2.760);
\fill[aAway] (2.59581,-3.240) rectangle (2.59668,-2.760);
\fill[aPrompt] (2.59668,-3.240) rectangle (2.59841,-2.760);
\fill[aAway] (2.59841,-3.240) rectangle (2.60014,-2.760);
\fill[aWait] (2.60014,-3.240) rectangle (2.62527,-2.760);
\fill[aAway] (2.62527,-3.240) rectangle (2.62700,-2.760);
\fill[aWait] (2.62700,-3.240) rectangle (2.63653,-2.760);
\fill[aTest] (2.63653,-3.240) rectangle (2.64606,-2.760);
\fill[aWait] (2.64606,-3.240) rectangle (2.65039,-2.760);
\fill[aTest] (2.65039,-3.240) rectangle (2.71709,-2.760);
\fill[aPrompt] (2.71709,-3.240) rectangle (2.72142,-2.760);
\fill[aTest] (2.72142,-3.240) rectangle (2.72229,-2.760);
\fill[aPrompt] (2.72229,-3.240) rectangle (2.73788,-2.760);
\fill[aTest] (2.73788,-3.240) rectangle (2.74048,-2.760);
\fill[aPrompt] (2.74048,-3.240) rectangle (2.74221,-2.760);
\fill[aTest] (2.74221,-3.240) rectangle (2.74914,-2.760);
\fill[aPrompt] (2.74914,-3.240) rectangle (2.76041,-2.760);
\fill[aTest] (2.76041,-3.240) rectangle (2.77253,-2.760);
\fill[aPrompt] (2.77253,-3.240) rectangle (2.77340,-2.760);
\fill[aTest] (2.77340,-3.240) rectangle (2.77427,-2.760);
\fill[aPrompt] (2.77427,-3.240) rectangle (2.77860,-2.760);
\fill[aTest] (2.77860,-3.240) rectangle (2.78033,-2.760);
\fill[aPrompt] (2.78033,-3.240) rectangle (2.78726,-2.760);
\fill[aTest] (2.78726,-3.240) rectangle (2.79419,-2.760);
\fill[aPrompt] (2.79419,-3.240) rectangle (2.79679,-2.760);
\fill[aTest] (2.79679,-3.240) rectangle (2.80199,-2.760);
\fill[aPrompt] (2.80199,-3.240) rectangle (2.81498,-2.760);
\fill[aTest] (2.81498,-3.240) rectangle (2.82191,-2.760);
\fill[aAway] (2.82191,-3.240) rectangle (2.82365,-2.760);
\fill[aTest] (2.82365,-3.240) rectangle (2.82451,-2.760);
\fill[aPrompt] (2.82451,-3.240) rectangle (2.82798,-2.760);
\fill[aAway] (2.82798,-3.240) rectangle (2.82884,-2.760);
\fill[aTest] (2.82884,-3.240) rectangle (2.83317,-2.760);
\fill[aPrompt] (2.83317,-3.240) rectangle (2.83577,-2.760);
\fill[aTest] (2.83577,-3.240) rectangle (2.83664,-2.760);
\fill[aPrompt] (2.83664,-3.240) rectangle (2.84444,-2.760);
\fill[aTest] (2.84444,-3.240) rectangle (2.86003,-2.760);
\fill[aPrompt] (2.86003,-3.240) rectangle (2.89295,-2.760);
\fill[aAway] (2.89295,-3.240) rectangle (2.89381,-2.760);
\fill[aWait] (2.89381,-3.240) rectangle (2.89728,-2.760);
\fill[aTest] (2.89728,-3.240) rectangle (3.03935,-2.760);
\fill[aAway] (3.03935,-3.240) rectangle (3.04195,-2.760);
\fill[aTest] (3.04195,-3.240) rectangle (3.07920,-2.760);
\fill[aAway] (3.07920,-3.240) rectangle (3.08006,-2.760);
\fill[aPrompt] (3.08006,-3.240) rectangle (3.09912,-2.760);
\fill[aTest] (3.09912,-3.240) rectangle (3.10432,-2.760);
\fill[aPrompt] (3.10432,-3.240) rectangle (3.10952,-2.760);
\fill[aTest] (3.10952,-3.240) rectangle (3.11125,-2.760);
\fill[aPrompt] (3.11125,-3.240) rectangle (3.11212,-2.760);
\fill[aTest] (3.11212,-3.240) rectangle (3.11298,-2.760);
\fill[aPrompt] (3.11298,-3.240) rectangle (3.11645,-2.760);
\fill[aTest] (3.11645,-3.240) rectangle (3.11818,-2.760);
\fill[aPrompt] (3.11818,-3.240) rectangle (3.11905,-2.760);
\fill[aAway] (3.11905,-3.240) rectangle (3.11991,-2.760);
\fill[aTest] (3.11991,-3.240) rectangle (3.12078,-2.760);
\fill[aWait] (3.12078,-3.240) rectangle (3.12251,-2.760);
\fill[aPrompt] (3.12251,-3.240) rectangle (3.12338,-2.760);
\fill[aTest] (3.12338,-3.240) rectangle (3.13377,-2.760);
\fill[aAway] (3.13377,-3.240) rectangle (3.13464,-2.760);
\fill[aPrompt] (3.13464,-3.240) rectangle (3.13811,-2.760);
\fill[aTest] (3.13811,-3.240) rectangle (3.13984,-2.760);
\fill[aPrompt] (3.13984,-3.240) rectangle (3.14070,-2.760);
\fill[aTest] (3.14070,-3.240) rectangle (3.16409,-2.760);
\fill[aPrompt] (3.16409,-3.240) rectangle (3.17882,-2.760);
\fill[aTest] (3.17882,-3.240) rectangle (3.20134,-2.760);
\fill[aPrompt] (3.20134,-3.240) rectangle (3.20914,-2.760);
\fill[aTest] (3.20914,-3.240) rectangle (3.23340,-2.760);
\fill[aPrompt] (3.23340,-3.240) rectangle (3.24812,-2.760);
\fill[aTest] (3.24812,-3.240) rectangle (3.25159,-2.760);
\fill[aPrompt] (3.25159,-3.240) rectangle (3.25765,-2.760);
\fill[aTest] (3.25765,-3.240) rectangle (3.27151,-2.760);
\fill[aPrompt] (3.27151,-3.240) rectangle (3.27931,-2.760);
\fill[aTest] (3.27931,-3.240) rectangle (3.29230,-2.760);
\fill[aPrompt] (3.29230,-3.240) rectangle (3.31829,-2.760);
\fill[aTest] (3.31829,-3.240) rectangle (3.32002,-2.760);
\fill[aPrompt] (3.32002,-3.240) rectangle (3.32262,-2.760);
\fill[aTest] (3.32262,-3.240) rectangle (3.32955,-2.760);
\fill[aPrompt] (3.32955,-3.240) rectangle (3.33042,-2.760);
\fill[aTest] (3.33042,-3.240) rectangle (3.33129,-2.760);
\fill[aPrompt] (3.33129,-3.240) rectangle (3.33475,-2.760);
\fill[aAway] (3.33475,-3.240) rectangle (3.33562,-2.760);
\fill[aWait] (3.33562,-3.240) rectangle (3.33735,-2.760);
\fill[aTest] (3.33735,-3.240) rectangle (3.34515,-2.760);
\fill[aPrompt] (3.34515,-3.240) rectangle (3.34601,-2.760);
\fill[aTest] (3.34601,-3.240) rectangle (3.39019,-2.760);
\fill[aAway] (3.39019,-3.240) rectangle (3.39366,-2.760);
\fill[aTest] (3.39366,-3.240) rectangle (3.39452,-2.760);
\fill[aAway] (3.39452,-3.240) rectangle (3.39712,-2.760);
\fill[aTest] (3.39712,-3.240) rectangle (3.39799,-2.760);
\fill[aAway] (3.39799,-3.240) rectangle (3.40232,-2.760);
\fill[aTest] (3.40232,-3.240) rectangle (3.40665,-2.760);
\fill[aAway] (3.40665,-3.240) rectangle (3.40752,-2.760);
\fill[aTest] (3.40752,-3.240) rectangle (3.41618,-2.760);
\fill[aAway] (3.41618,-3.240) rectangle (3.42225,-2.760);
\fill[aTest] (3.42225,-3.240) rectangle (3.42484,-2.760);
\fill[aEdit] (3.42484,-3.240) rectangle (3.42571,-2.760);
\fill[aTest] (3.42571,-3.240) rectangle (3.43611,-2.760);
\fill[aAway] (3.43611,-3.240) rectangle (3.44564,-2.760);
\fill[aTest] (3.44564,-3.240) rectangle (3.46729,-2.760);
\fill[aPrompt] (3.46729,-3.240) rectangle (3.48029,-2.760);
\fill[aTest] (3.48029,-3.240) rectangle (3.49068,-2.760);
\fill[aAway] (3.49068,-3.240) rectangle (3.49155,-2.760);
\fill[aPrompt] (3.49155,-3.240) rectangle (3.50368,-2.760);
\fill[aTest] (3.50368,-3.240) rectangle (3.50541,-2.760);
\fill[aPrompt] (3.50541,-3.240) rectangle (3.50627,-2.760);
\fill[aTest] (3.50627,-3.240) rectangle (3.51840,-2.760);
\fill[aPrompt] (3.51840,-3.240) rectangle (3.52533,-2.760);
\fill[aTest] (3.52533,-3.240) rectangle (3.53833,-2.760);
\fill[aPrompt] (3.53833,-3.240) rectangle (3.54872,-2.760);
\fill[aTest] (3.54872,-3.240) rectangle (3.56432,-2.760);
\fill[aPrompt] (3.56432,-3.240) rectangle (3.57125,-2.760);
\fill[aTest] (3.57125,-3.240) rectangle (3.58597,-2.760);
\fill[aPrompt] (3.58597,-3.240) rectangle (3.60070,-2.760);
\fill[aTest] (3.60070,-3.240) rectangle (3.61369,-2.760);
\fill[aPrompt] (3.61369,-3.240) rectangle (3.62669,-2.760);
\fill[aTest] (3.62669,-3.240) rectangle (3.63882,-2.760);
\fill[aAway] (3.63882,-3.240) rectangle (3.64228,-2.760);
\fill[aWait] (3.64228,-3.240) rectangle (3.64835,-2.760);
\fill[aTest] (3.64835,-3.240) rectangle (3.64921,-2.760);
\fill[aWait] (3.64921,-3.240) rectangle (3.65094,-2.760);
\fill[aTest] (3.65094,-3.240) rectangle (3.65528,-2.760);
\fill[aWait] (3.65528,-3.240) rectangle (3.66221,-2.760);
\fill[aTest] (3.66221,-3.240) rectangle (3.66480,-2.760);
\fill[aWait] (3.66480,-3.240) rectangle (3.66567,-2.760);
\fill[aTest] (3.66567,-3.240) rectangle (3.67953,-2.760);
\fill[aAway] (3.67953,-3.240) rectangle (3.68040,-2.760);
\fill[aTest] (3.68040,-3.240) rectangle (3.74624,-2.760);
\fill[aAway] (3.74624,-3.240) rectangle (3.75576,-2.760);
\fill[aTest] (3.75576,-3.240) rectangle (3.76096,-2.760);
\fill[aAway] (3.76096,-3.240) rectangle (3.76269,-2.760);
\fill[aTest] (3.76269,-3.240) rectangle (3.78608,-2.760);
\fill[aPrompt] (3.78608,-3.240) rectangle (3.78868,-2.760);
\fill[aTest] (3.78868,-3.240) rectangle (3.79128,-2.760);
\fill[aPrompt] (3.79128,-3.240) rectangle (3.79388,-2.760);
\fill[aTest] (3.79388,-3.240) rectangle (3.79735,-2.760);
\fill[aPrompt] (3.79735,-3.240) rectangle (3.80947,-2.760);
\fill[aTest] (3.80947,-3.240) rectangle (3.81640,-2.760);
\fill[aPrompt] (3.81640,-3.240) rectangle (3.82074,-2.760);
\fill[aWait] (3.82074,-3.240) rectangle (3.82247,-2.760);
\fill[aTest] (3.82247,-3.240) rectangle (3.82420,-2.760);
\fill[aPrompt] (3.82420,-3.240) rectangle (3.82507,-2.760);
\fill[aAway] (3.82507,-3.240) rectangle (3.82680,-2.760);
\fill[aTest] (3.82680,-3.240) rectangle (3.83286,-2.760);
\fill[aAway] (3.83286,-3.240) rectangle (3.83373,-2.760);
\fill[aWait] (3.83373,-3.240) rectangle (3.83546,-2.760);
\fill[aAway] (3.83546,-3.240) rectangle (3.83633,-2.760);
\fill[aTest] (3.83633,-3.240) rectangle (3.90390,-2.760);
\fill[aPrompt] (3.90390,-3.240) rectangle (3.90650,-2.760);
\fill[aTest] (3.90650,-3.240) rectangle (3.90736,-2.760);
\fill[aPrompt] (3.90736,-3.240) rectangle (3.91343,-2.760);
\fill[aAway] (3.91343,-3.240) rectangle (3.91429,-2.760);
\fill[aPrompt] (3.91429,-3.240) rectangle (3.93335,-2.760);
\fill[aTest] (3.93335,-3.240) rectangle (3.93422,-2.760);
\fill[aPrompt] (3.93422,-3.240) rectangle (3.93595,-2.760);
\fill[aTest] (3.93595,-3.240) rectangle (3.93682,-2.760);
\fill[aPrompt] (3.93682,-3.240) rectangle (3.93942,-2.760);
\fill[aAway] (3.93942,-3.240) rectangle (3.94028,-2.760);
\fill[aTest] (3.94028,-3.240) rectangle (3.94201,-2.760);
\fill[aPrompt] (3.94201,-3.240) rectangle (3.94548,-2.760);
\fill[aTest] (3.94548,-3.240) rectangle (3.95328,-2.760);
\fill[aPrompt] (3.95328,-3.240) rectangle (3.96367,-2.760);
\fill[aTest] (3.96367,-3.240) rectangle (3.98186,-2.760);
\fill[aAway] (3.98186,-3.240) rectangle (3.98273,-2.760);
\fill[aTest] (3.98273,-3.240) rectangle (3.98533,-2.760);
\fill[aPrompt] (3.98533,-3.240) rectangle (3.98879,-2.760);
\fill[aAway] (3.98879,-3.240) rectangle (3.98966,-2.760);
\fill[aTest] (3.98966,-3.240) rectangle (3.99313,-2.760);
\fill[aAway] (3.99313,-3.240) rectangle (3.99399,-2.760);
\fill[aPrompt] (3.99399,-3.240) rectangle (4.00785,-2.760);
\fill[aTest] (4.00785,-3.240) rectangle (4.03297,-2.760);
\fill[aPrompt] (4.03297,-3.240) rectangle (4.05203,-2.760);
\fill[aTest] (4.05203,-3.240) rectangle (4.05290,-2.760);
\fill[aPrompt] (4.05290,-3.240) rectangle (4.08582,-2.760);
\fill[aTest] (4.08582,-3.240) rectangle (4.08842,-2.760);
\fill[aPrompt] (4.08842,-3.240) rectangle (4.08928,-2.760);
\fill[aAway] (4.08928,-3.240) rectangle (4.09015,-2.760);
\fill[aWait] (4.09015,-3.240) rectangle (4.09275,-2.760);
\fill[aTest] (4.09275,-3.240) rectangle (4.15339,-2.760);
\fill[aAway] (4.15339,-3.240) rectangle (4.15425,-2.760);
\fill[aTest] (4.15425,-3.240) rectangle (4.17071,-2.760);
\fill[aPrompt] (4.17071,-3.240) rectangle (4.20190,-2.760);
\fill[aTest] (4.20190,-3.240) rectangle (4.20450,-2.760);
\fill[aPrompt] (4.20450,-3.240) rectangle (4.21229,-2.760);
\fill[aTest] (4.21229,-3.240) rectangle (4.21663,-2.760);
\fill[aPrompt] (4.21663,-3.240) rectangle (4.24261,-2.760);
\fill[aTest] (4.24261,-3.240) rectangle (4.25561,-2.760);
\fill[aAway] (4.25561,-3.240) rectangle (4.25994,-2.760);
\fill[aTest] (4.25994,-3.240) rectangle (4.26081,-2.760);
\fill[aAway] (4.26081,-3.240) rectangle (4.26947,-2.760);
\fill[aTest] (4.26947,-3.240) rectangle (4.27813,-2.760);
\fill[aAway] (4.27813,-3.240) rectangle (4.27900,-2.760);
\fill[aTest] (4.27900,-3.240) rectangle (4.28073,-2.760);
\fill[aAway] (4.28073,-3.240) rectangle (4.28333,-2.760);
\fill[aTest] (4.28333,-3.240) rectangle (4.29113,-2.760);
\fill[aAway] (4.29113,-3.240) rectangle (4.29199,-2.760);
\fill[aTest] (4.29199,-3.240) rectangle (4.33704,-2.760);
\fill[aAway] (4.33704,-3.240) rectangle (4.34137,-2.760);
\fill[aTest] (4.34137,-3.240) rectangle (4.34440,-2.760);
\draw[rule,line width=0.3pt] (0,-3.240) rectangle (6.0137,-2.760);
\draw[ink2,line width=0.4pt] (0.3547,-3.240) -- (0.3547,-2.760);
\draw[ink2,line width=0.4pt] (4.3444,-3.240) -- (4.3444,-2.760);
\node[anchor=base west,inner sep=0pt,font=\footnotesize] at (-3.050,-3.085) {P6};
\node[anchor=base west,inner sep=0pt,text=ink2] at (-2.500,-3.085) {Resume Tailoring};
\node[anchor=base west,inner sep=0pt,text=ink3] at (6.1337,-3.085) {231\,min};
\fill[phIdea] (0.0000,-3.840) rectangle (0.3677,-3.360);
\fill[phEval] (2.3563,-3.840) rectangle (3.3049,-3.360);
\fill[phClose] (3.3049,-3.840) rectangle (3.9243,-3.360);
\fill[aWait] (0.36774,-3.840) rectangle (0.42404,-3.360);
\fill[aPrompt] (0.42404,-3.840) rectangle (0.49075,-3.360);
\fill[aWait] (0.49075,-3.840) rectangle (0.49768,-3.360);
\fill[aTest] (0.49768,-3.840) rectangle (0.51067,-3.360);
\fill[aPrompt] (0.51067,-3.840) rectangle (0.52367,-3.360);
\fill[aTest] (0.52367,-3.840) rectangle (0.52713,-3.360);
\fill[aWait] (0.52713,-3.840) rectangle (0.53233,-3.360);
\fill[aTest] (0.53233,-3.840) rectangle (0.53406,-3.360);
\fill[aWait] (0.53406,-3.840) rectangle (0.53666,-3.360);
\fill[aTest] (0.53666,-3.840) rectangle (0.54966,-3.360);
\fill[aWait] (0.54966,-3.840) rectangle (0.55485,-3.360);
\fill[aTest] (0.55485,-3.840) rectangle (0.55572,-3.360);
\fill[aPrompt] (0.55572,-3.840) rectangle (0.68393,-3.360);
\fill[aWait] (0.68393,-3.840) rectangle (0.68826,-3.360);
\fill[aTest] (0.68826,-3.840) rectangle (0.70559,-3.360);
\fill[aPrompt] (0.70559,-3.840) rectangle (0.70732,-3.360);
\fill[aTest] (0.70732,-3.840) rectangle (0.71252,-3.360);
\fill[aPrompt] (0.71252,-3.840) rectangle (0.71425,-3.360);
\fill[aWait] (0.71425,-3.840) rectangle (0.71598,-3.360);
\fill[aTest] (0.71598,-3.840) rectangle (0.71858,-3.360);
\fill[aWait] (0.71858,-3.840) rectangle (0.73591,-3.360);
\fill[aPrompt] (0.73591,-3.840) rectangle (0.74457,-3.360);
\fill[aWait] (0.74457,-3.840) rectangle (0.75756,-3.360);
\fill[aTest] (0.75756,-3.840) rectangle (0.77056,-3.360);
\fill[aWait] (0.77056,-3.840) rectangle (0.80694,-3.360);
\fill[aAway] (0.80694,-3.840) rectangle (0.81041,-3.360);
\fill[aTest] (0.81041,-3.840) rectangle (0.81127,-3.360);
\fill[aWait] (0.81127,-3.840) rectangle (0.81994,-3.360);
\fill[aTest] (0.81994,-3.840) rectangle (0.82080,-3.360);
\fill[aWait] (0.82080,-3.840) rectangle (0.82167,-3.360);
\fill[aAway] (0.82167,-3.840) rectangle (0.82253,-3.360);
\fill[aTest] (0.82253,-3.840) rectangle (0.83293,-3.360);
\fill[aWait] (0.83293,-3.840) rectangle (0.83553,-3.360);
\fill[aTest] (0.83553,-3.840) rectangle (0.84852,-3.360);
\fill[aWait] (0.84852,-3.840) rectangle (0.84939,-3.360);
\fill[aTest] (0.84939,-3.840) rectangle (0.85026,-3.360);
\fill[aWait] (0.85026,-3.840) rectangle (0.85372,-3.360);
\fill[aTest] (0.85372,-3.840) rectangle (0.85892,-3.360);
\fill[aWait] (0.85892,-3.840) rectangle (0.86152,-3.360);
\fill[aTest] (0.86152,-3.840) rectangle (0.86845,-3.360);
\fill[aWait] (0.86845,-3.840) rectangle (0.87278,-3.360);
\fill[aTest] (0.87278,-3.840) rectangle (0.87365,-3.360);
\fill[aWait] (0.87365,-3.840) rectangle (0.90050,-3.360);
\fill[aTest] (0.90050,-3.840) rectangle (0.91349,-3.360);
\fill[aEdit] (0.91349,-3.840) rectangle (0.91609,-3.360);
\fill[aTest] (0.91609,-3.840) rectangle (0.92649,-3.360);
\fill[aWait] (0.92649,-3.840) rectangle (0.93082,-3.360);
\fill[aTest] (0.93082,-3.840) rectangle (0.93255,-3.360);
\fill[aWait] (0.93255,-3.840) rectangle (0.93948,-3.360);
\fill[aTest] (0.93948,-3.840) rectangle (0.95767,-3.360);
\fill[aWait] (0.95767,-3.840) rectangle (0.95854,-3.360);
\fill[aTest] (0.95854,-3.840) rectangle (0.96634,-3.360);
\fill[aWait] (0.96634,-3.840) rectangle (0.96720,-3.360);
\fill[aTest] (0.96720,-3.840) rectangle (0.97240,-3.360);
\fill[aWait] (0.97240,-3.840) rectangle (0.97413,-3.360);
\fill[aTest] (0.97413,-3.840) rectangle (0.97673,-3.360);
\fill[aWait] (0.97673,-3.840) rectangle (1.01918,-3.360);
\fill[aPrompt] (1.01918,-3.840) rectangle (1.02178,-3.360);
\fill[aWait] (1.02178,-3.840) rectangle (1.02265,-3.360);
\fill[aPrompt] (1.02265,-3.840) rectangle (1.02784,-3.360);
\fill[aTest] (1.02784,-3.840) rectangle (1.03304,-3.360);
\fill[aWait] (1.03304,-3.840) rectangle (1.03391,-3.360);
\fill[aTest] (1.03391,-3.840) rectangle (1.03477,-3.360);
\fill[aWait] (1.03477,-3.840) rectangle (1.03651,-3.360);
\fill[aTest] (1.03651,-3.840) rectangle (1.04170,-3.360);
\fill[aWait] (1.04170,-3.840) rectangle (1.04344,-3.360);
\fill[aTest] (1.04344,-3.840) rectangle (1.05210,-3.360);
\fill[aWait] (1.05210,-3.840) rectangle (1.06683,-3.360);
\fill[aTest] (1.06683,-3.840) rectangle (1.07116,-3.360);
\fill[aPrompt] (1.07116,-3.840) rectangle (1.07202,-3.360);
\fill[aWait] (1.07202,-3.840) rectangle (1.07549,-3.360);
\fill[aTest] (1.07549,-3.840) rectangle (1.12140,-3.360);
\fill[aAway] (1.12140,-3.840) rectangle (1.12313,-3.360);
\fill[aTest] (1.12313,-3.840) rectangle (1.12573,-3.360);
\fill[aAway] (1.12573,-3.840) rectangle (1.12660,-3.360);
\fill[aTest] (1.12660,-3.840) rectangle (1.13353,-3.360);
\fill[aAway] (1.13353,-3.840) rectangle (1.13526,-3.360);
\fill[aTest] (1.13526,-3.840) rectangle (1.17078,-3.360);
\fill[aPrompt] (1.17078,-3.840) rectangle (1.20456,-3.360);
\fill[aTest] (1.20456,-3.840) rectangle (1.21583,-3.360);
\fill[aWait] (1.21583,-3.840) rectangle (1.22189,-3.360);
\fill[aTest] (1.22189,-3.840) rectangle (1.22622,-3.360);
\fill[aWait] (1.22622,-3.840) rectangle (1.23402,-3.360);
\fill[aAway] (1.23402,-3.840) rectangle (1.23662,-3.360);
\fill[aWait] (1.23662,-3.840) rectangle (1.24181,-3.360);
\fill[aTest] (1.24181,-3.840) rectangle (1.25134,-3.360);
\fill[aWait] (1.25134,-3.840) rectangle (1.27733,-3.360);
\fill[aPrompt] (1.27733,-3.840) rectangle (1.27820,-3.360);
\fill[aWait] (1.27820,-3.840) rectangle (1.27993,-3.360);
\fill[aTest] (1.27993,-3.840) rectangle (1.28253,-3.360);
\fill[aPrompt] (1.28253,-3.840) rectangle (1.28426,-3.360);
\fill[aWait] (1.28426,-3.840) rectangle (1.29033,-3.360);
\fill[aTest] (1.29033,-3.840) rectangle (1.29206,-3.360);
\fill[aWait] (1.29206,-3.840) rectangle (1.29899,-3.360);
\fill[aTest] (1.29899,-3.840) rectangle (1.30592,-3.360);
\fill[aWait] (1.30592,-3.840) rectangle (1.30765,-3.360);
\fill[aTest] (1.30765,-3.840) rectangle (1.30938,-3.360);
\fill[aWait] (1.30938,-3.840) rectangle (1.31285,-3.360);
\fill[aTest] (1.31285,-3.840) rectangle (1.31631,-3.360);
\fill[aWait] (1.31631,-3.840) rectangle (1.32065,-3.360);
\fill[aTest] (1.32065,-3.840) rectangle (1.37955,-3.360);
\fill[aPrompt] (1.37955,-3.840) rectangle (1.39341,-3.360);
\fill[aTest] (1.39341,-3.840) rectangle (1.39428,-3.360);
\fill[aPrompt] (1.39428,-3.840) rectangle (1.40208,-3.360);
\fill[aTest] (1.40208,-3.840) rectangle (1.40468,-3.360);
\fill[aWait] (1.40468,-3.840) rectangle (1.40814,-3.360);
\fill[aTest] (1.40814,-3.840) rectangle (1.41247,-3.360);
\fill[aWait] (1.41247,-3.840) rectangle (1.41334,-3.360);
\fill[aTest] (1.41334,-3.840) rectangle (1.41420,-3.360);
\fill[aWait] (1.41420,-3.840) rectangle (1.41594,-3.360);
\fill[aPrompt] (1.41594,-3.840) rectangle (1.42027,-3.360);
\fill[aTest] (1.42027,-3.840) rectangle (1.42633,-3.360);
\fill[aPrompt] (1.42633,-3.840) rectangle (1.43066,-3.360);
\fill[aTest] (1.43066,-3.840) rectangle (1.43326,-3.360);
\fill[aWait] (1.43326,-3.840) rectangle (1.44626,-3.360);
\fill[aTest] (1.44626,-3.840) rectangle (1.45405,-3.360);
\fill[aPrompt] (1.45405,-3.840) rectangle (1.45925,-3.360);
\fill[aTest] (1.45925,-3.840) rectangle (1.46532,-3.360);
\fill[aPrompt] (1.46532,-3.840) rectangle (1.47051,-3.360);
\fill[aTest] (1.47051,-3.840) rectangle (1.47138,-3.360);
\fill[aWait] (1.47138,-3.840) rectangle (1.47225,-3.360);
\fill[aTest] (1.47225,-3.840) rectangle (1.48264,-3.360);
\fill[aAway] (1.48264,-3.840) rectangle (1.48437,-3.360);
\fill[aTest] (1.48437,-3.840) rectangle (1.48524,-3.360);
\fill[aWait] (1.48524,-3.840) rectangle (1.48611,-3.360);
\fill[aTest] (1.48611,-3.840) rectangle (1.48871,-3.360);
\fill[aAway] (1.48871,-3.840) rectangle (1.48957,-3.360);
\fill[aWait] (1.48957,-3.840) rectangle (1.51729,-3.360);
\fill[aTest] (1.51729,-3.840) rectangle (1.51902,-3.360);
\fill[aWait] (1.51902,-3.840) rectangle (1.51989,-3.360);
\fill[aTest] (1.51989,-3.840) rectangle (1.52162,-3.360);
\fill[aWait] (1.52162,-3.840) rectangle (1.52249,-3.360);
\fill[aTest] (1.52249,-3.840) rectangle (1.52336,-3.360);
\fill[aWait] (1.52336,-3.840) rectangle (1.52509,-3.360);
\fill[aTest] (1.52509,-3.840) rectangle (1.53462,-3.360);
\fill[aWait] (1.53462,-3.840) rectangle (1.53635,-3.360);
\fill[aTest] (1.53635,-3.840) rectangle (1.55021,-3.360);
\fill[aWait] (1.55021,-3.840) rectangle (1.55281,-3.360);
\fill[aTest] (1.55281,-3.840) rectangle (1.55801,-3.360);
\fill[aPrompt] (1.55801,-3.840) rectangle (1.56321,-3.360);
\fill[aTest] (1.56321,-3.840) rectangle (1.57014,-3.360);
\fill[aAway] (1.57014,-3.840) rectangle (1.57100,-3.360);
\fill[aTest] (1.57100,-3.840) rectangle (1.57793,-3.360);
\fill[aPrompt] (1.57793,-3.840) rectangle (1.57966,-3.360);
\fill[aTest] (1.57966,-3.840) rectangle (1.58226,-3.360);
\fill[aPrompt] (1.58226,-3.840) rectangle (1.59266,-3.360);
\fill[aWait] (1.59266,-3.840) rectangle (1.59439,-3.360);
\fill[aTest] (1.59439,-3.840) rectangle (1.59612,-3.360);
\fill[aWait] (1.59612,-3.840) rectangle (1.63424,-3.360);
\fill[aTest] (1.63424,-3.840) rectangle (1.63511,-3.360);
\fill[aWait] (1.63511,-3.840) rectangle (1.64723,-3.360);
\fill[aTest] (1.64723,-3.840) rectangle (1.64897,-3.360);
\fill[aWait] (1.64897,-3.840) rectangle (1.65330,-3.360);
\fill[aTest] (1.65330,-3.840) rectangle (1.65763,-3.360);
\fill[aAway] (1.65763,-3.840) rectangle (1.65850,-3.360);
\fill[aTest] (1.65850,-3.840) rectangle (1.66196,-3.360);
\fill[aAway] (1.66196,-3.840) rectangle (1.66369,-3.360);
\fill[aTest] (1.66369,-3.840) rectangle (1.67322,-3.360);
\fill[aWait] (1.67322,-3.840) rectangle (1.67409,-3.360);
\fill[aTest] (1.67409,-3.840) rectangle (1.67929,-3.360);
\fill[aWait] (1.67929,-3.840) rectangle (1.68622,-3.360);
\fill[aTest] (1.68622,-3.840) rectangle (1.70268,-3.360);
\fill[aPrompt] (1.70268,-3.840) rectangle (1.70961,-3.360);
\fill[aTest] (1.70961,-3.840) rectangle (1.71047,-3.360);
\fill[aPrompt] (1.71047,-3.840) rectangle (1.71480,-3.360);
\fill[aTest] (1.71480,-3.840) rectangle (1.71567,-3.360);
\fill[aPrompt] (1.71567,-3.840) rectangle (1.73040,-3.360);
\fill[aWait] (1.73040,-3.840) rectangle (1.73300,-3.360);
\fill[aTest] (1.73300,-3.840) rectangle (1.74599,-3.360);
\fill[aWait] (1.74599,-3.840) rectangle (1.74686,-3.360);
\fill[aTest] (1.74686,-3.840) rectangle (1.74772,-3.360);
\fill[aWait] (1.74772,-3.840) rectangle (1.74859,-3.360);
\fill[aTest] (1.74859,-3.840) rectangle (1.75812,-3.360);
\fill[aWait] (1.75812,-3.840) rectangle (1.77111,-3.360);
\fill[aTest] (1.77111,-3.840) rectangle (1.77285,-3.360);
\fill[aWait] (1.77285,-3.840) rectangle (1.77458,-3.360);
\fill[aTest] (1.77458,-3.840) rectangle (1.77631,-3.360);
\fill[aWait] (1.77631,-3.840) rectangle (1.77978,-3.360);
\fill[aTest] (1.77978,-3.840) rectangle (1.78237,-3.360);
\fill[aWait] (1.78237,-3.840) rectangle (1.78930,-3.360);
\fill[aTest] (1.78930,-3.840) rectangle (1.79883,-3.360);
\fill[aWait] (1.79883,-3.840) rectangle (1.79970,-3.360);
\fill[aTest] (1.79970,-3.840) rectangle (1.80230,-3.360);
\fill[aWait] (1.80230,-3.840) rectangle (1.80403,-3.360);
\fill[aTest] (1.80403,-3.840) rectangle (1.80750,-3.360);
\fill[aWait] (1.80750,-3.840) rectangle (1.80923,-3.360);
\fill[aTest] (1.80923,-3.840) rectangle (1.82309,-3.360);
\fill[aAway] (1.82309,-3.840) rectangle (1.82655,-3.360);
\fill[aTest] (1.82655,-3.840) rectangle (1.83782,-3.360);
\fill[aPrompt] (1.83782,-3.840) rectangle (1.84648,-3.360);
\fill[aTest] (1.84648,-3.840) rectangle (1.84821,-3.360);
\fill[aPrompt] (1.84821,-3.840) rectangle (1.85254,-3.360);
\fill[aTest] (1.85254,-3.840) rectangle (1.87680,-3.360);
\fill[aPrompt] (1.87680,-3.840) rectangle (1.91232,-3.360);
\fill[aWait] (1.91232,-3.840) rectangle (1.92618,-3.360);
\fill[aTest] (1.92618,-3.840) rectangle (1.93051,-3.360);
\fill[aWait] (1.93051,-3.840) rectangle (1.93137,-3.360);
\fill[aTest] (1.93137,-3.840) rectangle (2.09424,-3.360);
\fill[aWait] (2.09424,-3.840) rectangle (2.09943,-3.360);
\fill[aPrompt] (2.09943,-3.840) rectangle (2.10203,-3.360);
\fill[aTest] (2.10203,-3.840) rectangle (2.10723,-3.360);
\fill[aPrompt] (2.10723,-3.840) rectangle (2.10896,-3.360);
\fill[aWait] (2.10896,-3.840) rectangle (2.12196,-3.360);
\fill[aTest] (2.12196,-3.840) rectangle (2.12456,-3.360);
\fill[aWait] (2.12456,-3.840) rectangle (2.12889,-3.360);
\fill[aTest] (2.12889,-3.840) rectangle (2.13149,-3.360);
\fill[aWait] (2.13149,-3.840) rectangle (2.13322,-3.360);
\fill[aTest] (2.13322,-3.840) rectangle (2.13408,-3.360);
\fill[aWait] (2.13408,-3.840) rectangle (2.14795,-3.360);
\fill[aPrompt] (2.14795,-3.840) rectangle (2.15141,-3.360);
\fill[aWait] (2.15141,-3.840) rectangle (2.15401,-3.360);
\fill[aTest] (2.15401,-3.840) rectangle (2.15488,-3.360);
\fill[aWait] (2.15488,-3.840) rectangle (2.16094,-3.360);
\fill[aPrompt] (2.16094,-3.840) rectangle (2.16267,-3.360);
\fill[aWait] (2.16267,-3.840) rectangle (2.16614,-3.360);
\fill[aTest] (2.16614,-3.840) rectangle (2.16700,-3.360);
\fill[aAway] (2.16700,-3.840) rectangle (2.16874,-3.360);
\fill[aTest] (2.16874,-3.840) rectangle (2.16960,-3.360);
\fill[aWait] (2.16960,-3.840) rectangle (2.17047,-3.360);
\fill[aTest] (2.17047,-3.840) rectangle (2.19992,-3.360);
\fill[aPrompt] (2.19992,-3.840) rectangle (2.20252,-3.360);
\fill[aWait] (2.20252,-3.840) rectangle (2.20425,-3.360);
\fill[aTest] (2.20425,-3.840) rectangle (2.20859,-3.360);
\fill[aPrompt] (2.20859,-3.840) rectangle (2.21725,-3.360);
\fill[aWait] (2.21725,-3.840) rectangle (2.24584,-3.360);
\fill[aTest] (2.24584,-3.840) rectangle (2.24670,-3.360);
\fill[aPrompt] (2.24670,-3.840) rectangle (2.25190,-3.360);
\fill[aTest] (2.25190,-3.840) rectangle (2.25883,-3.360);
\fill[aPrompt] (2.25883,-3.840) rectangle (2.26403,-3.360);
\fill[aWait] (2.26403,-3.840) rectangle (2.26489,-3.360);
\fill[aTest] (2.26489,-3.840) rectangle (2.27269,-3.360);
\fill[aWait] (2.27269,-3.840) rectangle (2.28222,-3.360);
\fill[aTest] (2.28222,-3.840) rectangle (2.33939,-3.360);
\fill[aWait] (2.33939,-3.840) rectangle (2.34026,-3.360);
\fill[aTest] (2.34026,-3.840) rectangle (2.34806,-3.360);
\fill[aPrompt] (2.34806,-3.840) rectangle (2.35629,-3.360);
\draw[rule,line width=0.3pt] (0,-3.840) rectangle (3.9243,-3.360);
\draw[ink2,line width=0.4pt] (0.3677,-3.840) -- (0.3677,-3.360);
\draw[ink2,line width=0.4pt] (2.3563,-3.840) -- (2.3563,-3.360);
\node[anchor=base west,inner sep=0pt,font=\footnotesize] at (-3.050,-3.685) {P7};
\node[anchor=base west,inner sep=0pt,text=ink2] at (-2.500,-3.685) {ENVDEX};
\node[anchor=base west,inner sep=0pt,text=ink3] at (4.0443,-3.685) {151\,min};
\fill[phIdea] (0.0000,-4.440) rectangle (0.3716,-3.960);
\fill[phEval] (3.8441,-4.440) rectangle (4.1001,-3.960);
\fill[phRefine] (4.1001,-4.440) rectangle (4.4371,-3.960);
\fill[phClose] (4.4371,-4.440) rectangle (4.9153,-3.960);
\fill[aAway] (0.37163,-4.440) rectangle (0.43747,-3.960);
\fill[aWait] (0.43747,-4.440) rectangle (0.44267,-3.960);
\fill[aTest] (0.44267,-4.440) rectangle (0.46952,-3.960);
\fill[aWait] (0.46952,-4.440) rectangle (0.47559,-3.960);
\fill[aPrompt] (0.47559,-4.440) rectangle (0.47645,-3.960);
\fill[aWait] (0.47645,-4.440) rectangle (0.59340,-3.960);
\fill[aTest] (0.59340,-4.440) rectangle (0.61939,-3.960);
\fill[aWait] (0.61939,-4.440) rectangle (0.63239,-3.960);
\fill[aTest] (0.63239,-4.440) rectangle (0.64538,-3.960);
\fill[aWait] (0.64538,-4.440) rectangle (0.64798,-3.960);
\fill[aTest] (0.64798,-4.440) rectangle (0.69043,-3.960);
\fill[aWait] (0.69043,-4.440) rectangle (0.69129,-3.960);
\fill[aTest] (0.69129,-4.440) rectangle (0.69736,-3.960);
\fill[aConf] (0.69736,-4.440) rectangle (0.70775,-3.960);
\fill[aTest] (0.70775,-4.440) rectangle (0.70862,-3.960);
\fill[aWait] (0.70862,-4.440) rectangle (0.73634,-3.960);
\fill[aTest] (0.73634,-4.440) rectangle (0.79351,-3.960);
\fill[aConf] (0.79351,-4.440) rectangle (0.80131,-3.960);
\fill[aTest] (0.80131,-4.440) rectangle (0.80737,-3.960);
\fill[aAway] (0.80737,-4.440) rectangle (0.80824,-3.960);
\fill[aTest] (0.80824,-4.440) rectangle (0.82383,-3.960);
\fill[aWait] (0.82383,-4.440) rectangle (0.82817,-3.960);
\fill[aTest] (0.82817,-4.440) rectangle (0.84203,-3.960);
\fill[aWait] (0.84203,-4.440) rectangle (0.84636,-3.960);
\fill[aTest] (0.84636,-4.440) rectangle (0.85935,-3.960);
\fill[aPrompt] (0.85935,-4.440) rectangle (0.87928,-3.960);
\fill[aWait] (0.87928,-4.440) rectangle (0.88447,-3.960);
\fill[aTest] (0.88447,-4.440) rectangle (0.88967,-3.960);
\fill[aWait] (0.88967,-4.440) rectangle (0.89314,-3.960);
\fill[aTest] (0.89314,-4.440) rectangle (0.90267,-3.960);
\fill[aPrompt] (0.90267,-4.440) rectangle (0.90526,-3.960);
\fill[aTest] (0.90526,-4.440) rectangle (0.90613,-3.960);
\fill[aPrompt] (0.90613,-4.440) rectangle (0.93212,-3.960);
\fill[aTest] (0.93212,-4.440) rectangle (0.93299,-3.960);
\fill[aWait] (0.93299,-4.440) rectangle (0.93385,-3.960);
\fill[aTest] (0.93385,-4.440) rectangle (0.94511,-3.960);
\fill[aWait] (0.94511,-4.440) rectangle (0.95118,-3.960);
\fill[aTest] (0.95118,-4.440) rectangle (0.95464,-3.960);
\fill[aWait] (0.95464,-4.440) rectangle (0.95724,-3.960);
\fill[aTest] (0.95724,-4.440) rectangle (0.99016,-3.960);
\fill[aPrompt] (0.99016,-4.440) rectangle (1.00229,-3.960);
\fill[aTest] (1.00229,-4.440) rectangle (1.00489,-3.960);
\fill[aPrompt] (1.00489,-4.440) rectangle (1.01008,-3.960);
\fill[aTest] (1.01008,-4.440) rectangle (1.01095,-3.960);
\fill[aWait] (1.01095,-4.440) rectangle (1.01875,-3.960);
\fill[aTest] (1.01875,-4.440) rectangle (1.07072,-3.960);
\fill[aPrompt] (1.07072,-4.440) rectangle (1.07506,-3.960);
\fill[aTest] (1.07506,-4.440) rectangle (1.09585,-3.960);
\fill[aPrompt] (1.09585,-4.440) rectangle (1.10104,-3.960);
\fill[aTest] (1.10104,-4.440) rectangle (1.10538,-3.960);
\fill[aWait] (1.10538,-4.440) rectangle (1.11317,-3.960);
\fill[aTest] (1.11317,-4.440) rectangle (1.13396,-3.960);
\fill[aEdit] (1.13396,-4.440) rectangle (1.13916,-3.960);
\fill[aTest] (1.13916,-4.440) rectangle (1.14003,-3.960);
\fill[aEdit] (1.14003,-4.440) rectangle (1.14609,-3.960);
\fill[aTest] (1.14609,-4.440) rectangle (1.18681,-3.960);
\fill[aPrompt] (1.18681,-4.440) rectangle (1.20500,-3.960);
\fill[aWait] (1.20500,-4.440) rectangle (1.23099,-3.960);
\fill[aTest] (1.23099,-4.440) rectangle (1.24398,-3.960);
\fill[aPrompt] (1.24398,-4.440) rectangle (1.25697,-3.960);
\fill[aTest] (1.25697,-4.440) rectangle (1.25784,-3.960);
\fill[aWait] (1.25784,-4.440) rectangle (1.26131,-3.960);
\fill[aTest] (1.26131,-4.440) rectangle (1.30722,-3.960);
\fill[aPrompt] (1.30722,-4.440) rectangle (1.31415,-3.960);
\fill[aWait] (1.31415,-4.440) rectangle (1.31935,-3.960);
\fill[aTest] (1.31935,-4.440) rectangle (1.35746,-3.960);
\fill[aPrompt] (1.35746,-4.440) rectangle (1.38432,-3.960);
\fill[aWait] (1.38432,-4.440) rectangle (1.39991,-3.960);
\fill[aTest] (1.39991,-4.440) rectangle (1.41984,-3.960);
\fill[aPrompt] (1.41984,-4.440) rectangle (1.42417,-3.960);
\fill[aWait] (1.42417,-4.440) rectangle (1.47788,-3.960);
\fill[aTest] (1.47788,-4.440) rectangle (1.48654,-3.960);
\fill[aPrompt] (1.48654,-4.440) rectangle (1.49087,-3.960);
\fill[aTest] (1.49087,-4.440) rectangle (1.51339,-3.960);
\fill[aWait] (1.51339,-4.440) rectangle (1.51686,-3.960);
\fill[aTest] (1.51686,-4.440) rectangle (1.54545,-3.960);
\fill[aPrompt] (1.54545,-4.440) rectangle (1.55151,-3.960);
\fill[aWait] (1.55151,-4.440) rectangle (1.55324,-3.960);
\fill[aPrompt] (1.55324,-4.440) rectangle (1.55931,-3.960);
\fill[aWait] (1.55931,-4.440) rectangle (1.56884,-3.960);
\fill[aTest] (1.56884,-4.440) rectangle (1.59136,-3.960);
\fill[aPrompt] (1.59136,-4.440) rectangle (1.59396,-3.960);
\fill[aTest] (1.59396,-4.440) rectangle (1.59742,-3.960);
\fill[aPrompt] (1.59742,-4.440) rectangle (1.61648,-3.960);
\fill[aWait] (1.61648,-4.440) rectangle (1.62081,-3.960);
\fill[aTest] (1.62081,-4.440) rectangle (1.64853,-3.960);
\fill[aPrompt] (1.64853,-4.440) rectangle (1.64940,-3.960);
\fill[aTest] (1.64940,-4.440) rectangle (1.65113,-3.960);
\fill[aPrompt] (1.65113,-4.440) rectangle (1.65200,-3.960);
\fill[aWait] (1.65200,-4.440) rectangle (1.65806,-3.960);
\fill[aTest] (1.65806,-4.440) rectangle (1.67625,-3.960);
\fill[aPrompt] (1.67625,-4.440) rectangle (1.68059,-3.960);
\fill[aWait] (1.68059,-4.440) rectangle (1.68405,-3.960);
\fill[aTest] (1.68405,-4.440) rectangle (1.68925,-3.960);
\fill[aPrompt] (1.68925,-4.440) rectangle (1.69445,-3.960);
\fill[aWait] (1.69445,-4.440) rectangle (1.69705,-3.960);
\fill[aTest] (1.69705,-4.440) rectangle (1.70138,-3.960);
\fill[aPrompt] (1.70138,-4.440) rectangle (1.70311,-3.960);
\fill[aWait] (1.70311,-4.440) rectangle (1.70571,-3.960);
\fill[aTest] (1.70571,-4.440) rectangle (1.70917,-3.960);
\fill[aPrompt] (1.70917,-4.440) rectangle (1.71091,-3.960);
\fill[aWait] (1.71091,-4.440) rectangle (1.71177,-3.960);
\fill[aTest] (1.71177,-4.440) rectangle (1.71351,-3.960);
\fill[aWait] (1.71351,-4.440) rectangle (1.71697,-3.960);
\fill[aTest] (1.71697,-4.440) rectangle (1.71784,-3.960);
\fill[aPrompt] (1.71784,-4.440) rectangle (1.72130,-3.960);
\fill[aWait] (1.72130,-4.440) rectangle (1.72477,-3.960);
\fill[aTest] (1.72477,-4.440) rectangle (1.72823,-3.960);
\fill[aPrompt] (1.72823,-4.440) rectangle (1.73083,-3.960);
\fill[aConf] (1.73083,-4.440) rectangle (1.73343,-3.960);
\fill[aTest] (1.73343,-4.440) rectangle (1.73430,-3.960);
\fill[aPrompt] (1.73430,-4.440) rectangle (1.73776,-3.960);
\fill[aTest] (1.73776,-4.440) rectangle (1.74036,-3.960);
\fill[aWait] (1.74036,-4.440) rectangle (1.75076,-3.960);
\fill[aTest] (1.75076,-4.440) rectangle (1.75682,-3.960);
\fill[aWait] (1.75682,-4.440) rectangle (1.76288,-3.960);
\fill[aTest] (1.76288,-4.440) rectangle (1.76375,-3.960);
\fill[aPrompt] (1.76375,-4.440) rectangle (1.77414,-3.960);
\fill[aWait] (1.77414,-4.440) rectangle (1.77674,-3.960);
\fill[aTest] (1.77674,-4.440) rectangle (1.78974,-3.960);
\fill[aEdit] (1.78974,-4.440) rectangle (1.80273,-3.960);
\fill[aTest] (1.80273,-4.440) rectangle (1.81573,-3.960);
\fill[aPrompt] (1.81573,-4.440) rectangle (1.83825,-3.960);
\fill[aWait] (1.83825,-4.440) rectangle (1.84085,-3.960);
\fill[aTest] (1.84085,-4.440) rectangle (1.84691,-3.960);
\fill[aConf] (1.84691,-4.440) rectangle (1.84865,-3.960);
\fill[aTest] (1.84865,-4.440) rectangle (1.85298,-3.960);
\fill[aWait] (1.85298,-4.440) rectangle (1.85471,-3.960);
\fill[aTest] (1.85471,-4.440) rectangle (1.90322,-3.960);
\fill[aPrompt] (1.90322,-4.440) rectangle (1.90755,-3.960);
\fill[aWait] (1.90755,-4.440) rectangle (1.91188,-3.960);
\fill[aTest] (1.91188,-4.440) rectangle (1.96473,-3.960);
\fill[aPrompt] (1.96473,-4.440) rectangle (1.97166,-3.960);
\fill[aTest] (1.97166,-4.440) rectangle (1.97252,-3.960);
\fill[aPrompt] (1.97252,-4.440) rectangle (1.97772,-3.960);
\fill[aTest] (1.97772,-4.440) rectangle (1.97945,-3.960);
\fill[aPrompt] (1.97945,-4.440) rectangle (1.98292,-3.960);
\fill[aTest] (1.98292,-4.440) rectangle (1.98725,-3.960);
\fill[aPrompt] (1.98725,-4.440) rectangle (1.98898,-3.960);
\fill[aWait] (1.98898,-4.440) rectangle (1.99331,-3.960);
\fill[aTest] (1.99331,-4.440) rectangle (2.00458,-3.960);
\fill[aWait] (2.00458,-4.440) rectangle (2.00891,-3.960);
\fill[aTest] (2.00891,-4.440) rectangle (2.02104,-3.960);
\fill[aPrompt] (2.02104,-4.440) rectangle (2.02537,-3.960);
\fill[aWait] (2.02537,-4.440) rectangle (2.03056,-3.960);
\fill[aTest] (2.03056,-4.440) rectangle (2.03836,-3.960);
\fill[aPrompt] (2.03836,-4.440) rectangle (2.04356,-3.960);
\fill[aWait] (2.04356,-4.440) rectangle (2.04962,-3.960);
\fill[aTest] (2.04962,-4.440) rectangle (2.06175,-3.960);
\fill[aPrompt] (2.06175,-4.440) rectangle (2.07561,-3.960);
\fill[aTest] (2.07561,-4.440) rectangle (2.07648,-3.960);
\fill[aPrompt] (2.07648,-4.440) rectangle (2.08081,-3.960);
\fill[aTest] (2.08081,-4.440) rectangle (2.08254,-3.960);
\fill[aPrompt] (2.08254,-4.440) rectangle (2.08341,-3.960);
\fill[aWait] (2.08341,-4.440) rectangle (2.08861,-3.960);
\fill[aTest] (2.08861,-4.440) rectangle (2.12239,-3.960);
\fill[aPrompt] (2.12239,-4.440) rectangle (2.12326,-3.960);
\fill[aWait] (2.12326,-4.440) rectangle (2.14058,-3.960);
\fill[aTest] (2.14058,-4.440) rectangle (2.14405,-3.960);
\fill[aPrompt] (2.14405,-4.440) rectangle (2.15358,-3.960);
\fill[aTest] (2.15358,-4.440) rectangle (2.15877,-3.960);
\fill[aPrompt] (2.15877,-4.440) rectangle (2.18476,-3.960);
\fill[aWait] (2.18476,-4.440) rectangle (2.19169,-3.960);
\fill[aTest] (2.19169,-4.440) rectangle (2.21508,-3.960);
\fill[aPrompt] (2.21508,-4.440) rectangle (2.21595,-3.960);
\fill[aWait] (2.21595,-4.440) rectangle (2.21855,-3.960);
\fill[aTest] (2.21855,-4.440) rectangle (2.21941,-3.960);
\fill[aWait] (2.21941,-4.440) rectangle (2.22028,-3.960);
\fill[aTest] (2.22028,-4.440) rectangle (2.23327,-3.960);
\fill[aPrompt] (2.23327,-4.440) rectangle (2.23761,-3.960);
\fill[aWait] (2.23761,-4.440) rectangle (2.27052,-3.960);
\fill[aTest] (2.27052,-4.440) rectangle (2.33116,-3.960);
\fill[aPrompt] (2.33116,-4.440) rectangle (2.35888,-3.960);
\fill[aWait] (2.35888,-4.440) rectangle (2.36148,-3.960);
\fill[aTest] (2.36148,-4.440) rectangle (2.37015,-3.960);
\fill[aPrompt] (2.37015,-4.440) rectangle (2.37448,-3.960);
\fill[aTest] (2.37448,-4.440) rectangle (2.38487,-3.960);
\fill[aPrompt] (2.38487,-4.440) rectangle (2.39787,-3.960);
\fill[aWait] (2.39787,-4.440) rectangle (2.39960,-3.960);
\fill[aTest] (2.39960,-4.440) rectangle (2.41606,-3.960);
\fill[aConf] (2.41606,-4.440) rectangle (2.41866,-3.960);
\fill[aTest] (2.41866,-4.440) rectangle (2.41952,-3.960);
\fill[aPrompt] (2.41952,-4.440) rectangle (2.42039,-3.960);
\fill[aWait] (2.42039,-4.440) rectangle (2.43685,-3.960);
\fill[aTest] (2.43685,-4.440) rectangle (2.44551,-3.960);
\fill[aPrompt] (2.44551,-4.440) rectangle (2.45244,-3.960);
\fill[aWait] (2.45244,-4.440) rectangle (2.45764,-3.960);
\fill[aTest] (2.45764,-4.440) rectangle (2.47237,-3.960);
\fill[aPrompt] (2.47237,-4.440) rectangle (2.48536,-3.960);
\fill[aWait] (2.48536,-4.440) rectangle (2.51741,-3.960);
\fill[aTest] (2.51741,-4.440) rectangle (2.53561,-3.960);
\fill[aPrompt] (2.53561,-4.440) rectangle (2.54427,-3.960);
\fill[aWait] (2.54427,-4.440) rectangle (2.54860,-3.960);
\fill[aTest] (2.54860,-4.440) rectangle (2.56333,-3.960);
\fill[aPrompt] (2.56333,-4.440) rectangle (2.56939,-3.960);
\fill[aTest] (2.56939,-4.440) rectangle (2.57546,-3.960);
\fill[aWait] (2.57546,-4.440) rectangle (2.57719,-3.960);
\fill[aTest] (2.57719,-4.440) rectangle (2.57979,-3.960);
\fill[aPrompt] (2.57979,-4.440) rectangle (2.58239,-3.960);
\fill[aTest] (2.58239,-4.440) rectangle (2.59105,-3.960);
\fill[aWait] (2.59105,-4.440) rectangle (2.59538,-3.960);
\fill[aTest] (2.59538,-4.440) rectangle (2.60924,-3.960);
\fill[aWait] (2.60924,-4.440) rectangle (2.61271,-3.960);
\fill[aTest] (2.61271,-4.440) rectangle (2.63436,-3.960);
\fill[aPrompt] (2.63436,-4.440) rectangle (2.63869,-3.960);
\fill[aWait] (2.63869,-4.440) rectangle (2.64389,-3.960);
\fill[aTest] (2.64389,-4.440) rectangle (2.66815,-3.960);
\fill[aWait] (2.66815,-4.440) rectangle (2.66901,-3.960);
\fill[aConf] (2.66901,-4.440) rectangle (2.67335,-3.960);
\fill[aAway] (2.67335,-4.440) rectangle (2.67594,-3.960);
\fill[aWait] (2.67594,-4.440) rectangle (2.70713,-3.960);
\fill[aAway] (2.70713,-4.440) rectangle (2.70886,-3.960);
\fill[aTest] (2.70886,-4.440) rectangle (2.71060,-3.960);
\fill[aAway] (2.71060,-4.440) rectangle (2.71233,-3.960);
\fill[aWait] (2.71233,-4.440) rectangle (2.71406,-3.960);
\fill[aAway] (2.71406,-4.440) rectangle (2.71579,-3.960);
\fill[aWait] (2.71579,-4.440) rectangle (2.71666,-3.960);
\fill[aTest] (2.71666,-4.440) rectangle (2.76257,-3.960);
\fill[aPrompt] (2.76257,-4.440) rectangle (2.76950,-3.960);
\fill[aWait] (2.76950,-4.440) rectangle (2.78076,-3.960);
\fill[aAway] (2.78076,-4.440) rectangle (2.78163,-3.960);
\fill[aConf] (2.78163,-4.440) rectangle (2.78250,-3.960);
\fill[aAway] (2.78250,-4.440) rectangle (2.78336,-3.960);
\fill[aTest] (2.78336,-4.440) rectangle (2.79636,-3.960);
\fill[aPrompt] (2.79636,-4.440) rectangle (2.79722,-3.960);
\fill[aWait] (2.79722,-4.440) rectangle (2.79809,-3.960);
\fill[aConf] (2.79809,-4.440) rectangle (2.79896,-3.960);
\fill[aWait] (2.79896,-4.440) rectangle (2.80242,-3.960);
\fill[aPrompt] (2.80242,-4.440) rectangle (2.82148,-3.960);
\fill[aTest] (2.82148,-4.440) rectangle (2.83447,-3.960);
\fill[aPrompt] (2.83447,-4.440) rectangle (2.84747,-3.960);
\fill[aTest] (2.84747,-4.440) rectangle (2.87432,-3.960);
\fill[aPrompt] (2.87432,-4.440) rectangle (2.87519,-3.960);
\fill[aWait] (2.87519,-4.440) rectangle (2.88645,-3.960);
\fill[aTest] (2.88645,-4.440) rectangle (2.90464,-3.960);
\fill[aWait] (2.90464,-4.440) rectangle (2.90724,-3.960);
\fill[aTest] (2.90724,-4.440) rectangle (2.90811,-3.960);
\fill[aPrompt] (2.90811,-4.440) rectangle (2.91244,-3.960);
\fill[aTest] (2.91244,-4.440) rectangle (2.94363,-3.960);
\fill[aPrompt] (2.94363,-4.440) rectangle (2.94969,-3.960);
\fill[aTest] (2.94969,-4.440) rectangle (2.97828,-3.960);
\fill[aWait] (2.97828,-4.440) rectangle (2.98174,-3.960);
\fill[aTest] (2.98174,-4.440) rectangle (3.00340,-3.960);
\fill[aPrompt] (3.00340,-4.440) rectangle (3.00600,-3.960);
\fill[aWait] (3.00600,-4.440) rectangle (3.01466,-3.960);
\fill[aTest] (3.01466,-4.440) rectangle (3.02939,-3.960);
\fill[aWait] (3.02939,-4.440) rectangle (3.05971,-3.960);
\fill[aTest] (3.05971,-4.440) rectangle (3.06144,-3.960);
\fill[aWait] (3.06144,-4.440) rectangle (3.06231,-3.960);
\fill[aTest] (3.06231,-4.440) rectangle (3.06837,-3.960);
\fill[aWait] (3.06837,-4.440) rectangle (3.09436,-3.960);
\fill[aTest] (3.09436,-4.440) rectangle (3.12381,-3.960);
\fill[aWait] (3.12381,-4.440) rectangle (3.12728,-3.960);
\fill[aTest] (3.12728,-4.440) rectangle (3.15327,-3.960);
\fill[aPrompt] (3.15327,-4.440) rectangle (3.15760,-3.960);
\fill[aWait] (3.15760,-4.440) rectangle (3.15933,-3.960);
\fill[aPrompt] (3.15933,-4.440) rectangle (3.16193,-3.960);
\fill[aWait] (3.16193,-4.440) rectangle (3.17232,-3.960);
\fill[aTest] (3.17232,-4.440) rectangle (3.20524,-3.960);
\fill[aAway] (3.20524,-4.440) rectangle (3.20784,-3.960);
\fill[aTest] (3.20784,-4.440) rectangle (3.20871,-3.960);
\fill[aAway] (3.20871,-4.440) rectangle (3.20957,-3.960);
\fill[aTest] (3.20957,-4.440) rectangle (3.21477,-3.960);
\fill[aAway] (3.21477,-4.440) rectangle (3.22603,-3.960);
\fill[aTest] (3.22603,-4.440) rectangle (3.22863,-3.960);
\fill[aAway] (3.22863,-4.440) rectangle (3.23729,-3.960);
\fill[aTest] (3.23729,-4.440) rectangle (3.25116,-3.960);
\fill[aPrompt] (3.25116,-4.440) rectangle (3.26328,-3.960);
\fill[aWait] (3.26328,-4.440) rectangle (3.28061,-3.960);
\fill[aPrompt] (3.28061,-4.440) rectangle (3.29880,-3.960);
\fill[aTest] (3.29880,-4.440) rectangle (3.30313,-3.960);
\fill[aPrompt] (3.30313,-4.440) rectangle (3.30660,-3.960);
\fill[aTest] (3.30660,-4.440) rectangle (3.33432,-3.960);
\fill[aPrompt] (3.33432,-4.440) rectangle (3.34038,-3.960);
\fill[aAway] (3.34038,-4.440) rectangle (3.34558,-3.960);
\fill[aTest] (3.34558,-4.440) rectangle (3.34991,-3.960);
\fill[aWait] (3.34991,-4.440) rectangle (3.35857,-3.960);
\fill[aTest] (3.35857,-4.440) rectangle (3.37763,-3.960);
\fill[aPrompt] (3.37763,-4.440) rectangle (3.37850,-3.960);
\fill[aWait] (3.37850,-4.440) rectangle (3.38110,-3.960);
\fill[aTest] (3.38110,-4.440) rectangle (3.38629,-3.960);
\fill[aWait] (3.38629,-4.440) rectangle (3.38976,-3.960);
\fill[aTest] (3.38976,-4.440) rectangle (3.39496,-3.960);
\fill[aWait] (3.39496,-4.440) rectangle (3.39756,-3.960);
\fill[aTest] (3.39756,-4.440) rectangle (3.41575,-3.960);
\fill[aEdit] (3.41575,-4.440) rectangle (3.41835,-3.960);
\fill[aTest] (3.41835,-4.440) rectangle (3.42874,-3.960);
\fill[aPrompt] (3.42874,-4.440) rectangle (3.43654,-3.960);
\fill[aTest] (3.43654,-4.440) rectangle (3.43741,-3.960);
\fill[aPrompt] (3.43741,-4.440) rectangle (3.44087,-3.960);
\fill[aEdit] (3.44087,-4.440) rectangle (3.44174,-3.960);
\fill[aTest] (3.44174,-4.440) rectangle (3.44260,-3.960);
\fill[aPrompt] (3.44260,-4.440) rectangle (3.44607,-3.960);
\fill[aWait] (3.44607,-4.440) rectangle (3.44867,-3.960);
\fill[aTest] (3.44867,-4.440) rectangle (3.46166,-3.960);
\fill[aConf] (3.46166,-4.440) rectangle (3.46426,-3.960);
\fill[aTest] (3.46426,-4.440) rectangle (3.46599,-3.960);
\fill[aPrompt] (3.46599,-4.440) rectangle (3.46686,-3.960);
\fill[aWait] (3.46686,-4.440) rectangle (3.47552,-3.960);
\fill[aTest] (3.47552,-4.440) rectangle (3.48678,-3.960);
\fill[aConf] (3.48678,-4.440) rectangle (3.48852,-3.960);
\fill[aTest] (3.48852,-4.440) rectangle (3.50151,-3.960);
\fill[aConf] (3.50151,-4.440) rectangle (3.50238,-3.960);
\fill[aWait] (3.50238,-4.440) rectangle (3.50324,-3.960);
\fill[aConf] (3.50324,-4.440) rectangle (3.52057,-3.960);
\fill[aTest] (3.52057,-4.440) rectangle (3.52490,-3.960);
\fill[aConf] (3.52490,-4.440) rectangle (3.53010,-3.960);
\fill[aTest] (3.53010,-4.440) rectangle (3.53443,-3.960);
\fill[aConf] (3.53443,-4.440) rectangle (3.53616,-3.960);
\fill[aTest] (3.53616,-4.440) rectangle (3.53703,-3.960);
\fill[aConf] (3.53703,-4.440) rectangle (3.55349,-3.960);
\fill[aWait] (3.55349,-4.440) rectangle (3.60546,-3.960);
\fill[aTest] (3.60546,-4.440) rectangle (3.60720,-3.960);
\fill[aConf] (3.60720,-4.440) rectangle (3.61413,-3.960);
\fill[aWait] (3.61413,-4.440) rectangle (3.61499,-3.960);
\fill[aTest] (3.61499,-4.440) rectangle (3.63665,-3.960);
\fill[aAway] (3.63665,-4.440) rectangle (3.63752,-3.960);
\fill[aTest] (3.63752,-4.440) rectangle (3.64098,-3.960);
\fill[aConf] (3.64098,-4.440) rectangle (3.64271,-3.960);
\fill[aWait] (3.64271,-4.440) rectangle (3.64531,-3.960);
\fill[aConf] (3.64531,-4.440) rectangle (3.64705,-3.960);
\fill[aTest] (3.64705,-4.440) rectangle (3.64791,-3.960);
\fill[aConf] (3.64791,-4.440) rectangle (3.64878,-3.960);
\fill[aTest] (3.64878,-4.440) rectangle (3.64964,-3.960);
\fill[aConf] (3.64964,-4.440) rectangle (3.65224,-3.960);
\fill[aTest] (3.65224,-4.440) rectangle (3.65311,-3.960);
\fill[aConf] (3.65311,-4.440) rectangle (3.65831,-3.960);
\fill[aAway] (3.65831,-4.440) rectangle (3.69123,-3.960);
\fill[aTest] (3.69123,-4.440) rectangle (3.69296,-3.960);
\fill[aConf] (3.69296,-4.440) rectangle (3.70595,-3.960);
\fill[aWait] (3.70595,-4.440) rectangle (3.72414,-3.960);
\fill[aConf] (3.72414,-4.440) rectangle (3.72848,-3.960);
\fill[aWait] (3.72848,-4.440) rectangle (3.75446,-3.960);
\fill[aConf] (3.75446,-4.440) rectangle (3.75706,-3.960);
\fill[aAway] (3.75706,-4.440) rectangle (3.77092,-3.960);
\fill[aWait] (3.77092,-4.440) rectangle (3.77179,-3.960);
\fill[aAway] (3.77179,-4.440) rectangle (3.77266,-3.960);
\fill[aWait] (3.77266,-4.440) rectangle (3.77352,-3.960);
\fill[aAway] (3.77352,-4.440) rectangle (3.77612,-3.960);
\fill[aWait] (3.77612,-4.440) rectangle (3.77699,-3.960);
\fill[aAway] (3.77699,-4.440) rectangle (3.77872,-3.960);
\fill[aTest] (3.77872,-4.440) rectangle (3.78045,-3.960);
\fill[aWait] (3.78045,-4.440) rectangle (3.78219,-3.960);
\fill[aTest] (3.78219,-4.440) rectangle (3.78565,-3.960);
\fill[aPrompt] (3.78565,-4.440) rectangle (3.78738,-3.960);
\fill[aWait] (3.78738,-4.440) rectangle (3.79258,-3.960);
\fill[aTest] (3.79258,-4.440) rectangle (3.83330,-3.960);
\fill[aAway] (3.83330,-4.440) rectangle (3.83416,-3.960);
\fill[aTest] (3.83416,-4.440) rectangle (3.83763,-3.960);
\fill[aAway] (3.83763,-4.440) rectangle (3.84412,-3.960);
\draw[rule,line width=0.3pt] (0,-4.440) rectangle (4.9153,-3.960);
\draw[ink2,line width=0.4pt] (0.3716,-4.440) -- (0.3716,-3.960);
\draw[ink2,line width=0.4pt] (3.8441,-4.440) -- (3.8441,-3.960);
\node[anchor=base west,inner sep=0pt,font=\footnotesize] at (-3.050,-4.285) {P8};
\node[anchor=base west,inner sep=0pt,text=ink2] at (-2.500,-4.285) {V-CAM};
\node[anchor=base west,inner sep=0pt,text=ink3] at (5.0353,-4.285) {189\,min};
\draw[rule,line width=0.4pt] (0,-4.580) -- (9.7500,-4.580);
\draw[rule,line width=0.4pt] (0.000,-4.580) -- (0.000,-4.640);
\node[anchor=north,inner sep=0pt,text=ink2] at (0.000,-4.680) {0};
\draw[rule,line width=0.4pt] (0.780,-4.580) -- (0.780,-4.640);
\node[anchor=north,inner sep=0pt,text=ink2] at (0.780,-4.680) {30};
\draw[rule,line width=0.4pt] (1.559,-4.580) -- (1.559,-4.640);
\node[anchor=north,inner sep=0pt,text=ink2] at (1.559,-4.680) {60};
\draw[rule,line width=0.4pt] (2.339,-4.580) -- (2.339,-4.640);
\node[anchor=north,inner sep=0pt,text=ink2] at (2.339,-4.680) {90};
\draw[rule,line width=0.4pt] (3.119,-4.580) -- (3.119,-4.640);
\node[anchor=north,inner sep=0pt,text=ink2] at (3.119,-4.680) {120};
\draw[rule,line width=0.4pt] (3.898,-4.580) -- (3.898,-4.640);
\node[anchor=north,inner sep=0pt,text=ink2] at (3.898,-4.680) {150};
\draw[rule,line width=0.4pt] (4.678,-4.580) -- (4.678,-4.640);
\node[anchor=north,inner sep=0pt,text=ink2] at (4.678,-4.680) {180};
\draw[rule,line width=0.4pt] (5.458,-4.580) -- (5.458,-4.640);
\node[anchor=north,inner sep=0pt,text=ink2] at (5.458,-4.680) {210};
\draw[rule,line width=0.4pt] (6.237,-4.580) -- (6.237,-4.640);
\node[anchor=north,inner sep=0pt,text=ink2] at (6.237,-4.680) {240};
\draw[rule,line width=0.4pt] (7.017,-4.580) -- (7.017,-4.640);
\node[anchor=north,inner sep=0pt,text=ink2] at (7.017,-4.680) {270};
\draw[rule,line width=0.4pt] (7.797,-4.580) -- (7.797,-4.640);
\node[anchor=north,inner sep=0pt,text=ink2] at (7.797,-4.680) {300};
\draw[rule,line width=0.4pt] (8.576,-4.580) -- (8.576,-4.640);
\node[anchor=north,inner sep=0pt,text=ink2] at (8.576,-4.680) {330};
\draw[rule,line width=0.4pt] (9.356,-4.580) -- (9.356,-4.640);
\node[anchor=north,inner sep=0pt,text=ink2] at (9.356,-4.680) {360};
\node[anchor=north,inner sep=0pt,text=ink2] at (4.875,-4.960) {minutes into the session};
\node[anchor=base west,inner sep=0pt] at (-3.050,-5.460) {\makebox[3.6em][l]{\textbf{build}:}{\fboxsep=0pt\fboxrule=0.3pt\fcolorbox{rule}{aTest}{\rule{0pt}{5pt}\rule{8pt}{0pt}}}\,\,testing / reading\hspace{1.1em}{\fboxsep=0pt\fboxrule=0.3pt\fcolorbox{rule}{aWait}{\rule{0pt}{5pt}\rule{8pt}{0pt}}}\,\,waiting\hspace{1.1em}{\fboxsep=0pt\fboxrule=0.3pt\fcolorbox{rule}{aPrompt}{\rule{0pt}{5pt}\rule{8pt}{0pt}}}\,\,prompting\hspace{1.1em}{\fboxsep=0pt\fboxrule=0.3pt\fcolorbox{rule}{aConf}{\rule{0pt}{5pt}\rule{8pt}{0pt}}}\,\,configuring\hspace{1.1em}{\fboxsep=0pt\fboxrule=0.3pt\fcolorbox{rule}{aEdit}{\rule{0pt}{5pt}\rule{8pt}{0pt}}}\,\,editing code\hspace{1.1em}{\fboxsep=0pt\fboxrule=0.3pt\fcolorbox{rule}{aAway}{\rule{0pt}{5pt}\rule{8pt}{0pt}}}\,\,not in dev.\ window};
\node[anchor=base west,inner sep=0pt] at (-3.050,-5.860) {\makebox[3.6em][l]{\textbf{phase}:}{\fboxsep=0pt\fboxrule=0.3pt\fcolorbox{rule}{phIdea}{\rule{0pt}{5pt}\rule{8pt}{0pt}}}\,\,ideation\hspace{1.1em}{\fboxsep=0pt\fboxrule=0.3pt\fcolorbox{rule}{phEval}{\rule{0pt}{5pt}\rule{8pt}{0pt}}}\,\,evaluate\hspace{1.1em}{\fboxsep=0pt\fboxrule=0.3pt\fcolorbox{rule}{phRefine}{\rule{0pt}{5pt}\rule{8pt}{0pt}}}\,\,refine\hspace{1.1em}{\fboxsep=0pt\fboxrule=0.3pt\fcolorbox{rule}{phClose}{\rule{0pt}{5pt}\rule{8pt}{0pt}}}\,\,closing};
\end{tikzpicture}%
\end{document}

